Single Antenna Tracking and Localization of RIS-enabled Vehicular Users

Reconfigurable Intelligent Surfaces (RISs) are envisioned to be employed in next generation wireless networks to enhance the communication and radio localization services. In this paper, we propose novel localization and tracking algorithms exploiting reflections through RISs at multiple receivers. We utilize a single antenna transmitter (Tx) and multiple single antenna receivers (Rxs) to estimate the position and the velocity of users (e.g. vehicles) equipped with RISs. Then, we design the RIS phase shifts to separate the signals from different users. The proposed algorithms exploit the geometry information of the signal at the RISs to localize and track the users. We also conduct a comprehensive analysis of the Cramer-Rao lower bound (CRLB) of the localization system. Compared to the time of arrival (ToA)-based localization approach, the proposed method reduces the localization error by a factor up to three. Also, the simulation results show the accuracy of the proposed tracking approach.

==> Figures/Fig_initial_error/Fig_CDF.tex <==
\pgfplotsset{every axis/.append style={
		font=\small,
		line width=1pt,
		legend style={font=\footnotesize,  at={(1,1)},anchor=north east},legend cell align=left},
	% 	legend style={font=\footnotesize, at={(0.99,0.75)}}
} %
\pgfplotsset{compat=1.13}
	\begin{tikzpicture}%[trim axis right]%[trim axis left, trim axis right]
\begin{axis}[
%axis
%loglog
%semilogyaxis,
%title=Exact Analysis of WCL,
%axis x line=bottom,
%yticklabel style = {font=\footnotesize,xshift=0.5ex},
%xticklabel style = {font=\footnotesize,yshift=0.5ex},
%ylabel style = {font=\huge},
%xlabel style = {font=\huge},
xlabel near ticks,
ylabel near ticks,
%xmode=log,
grid=major,
xlabel={$e (m)$},
ylabel={Average CDF of error},
%width=0.5\linewidth,%3.5in,
%ytick={0.04,0.06,0.08,0.1},
%	x label style={at={(axis description cs:0.5,-0.07)},anchor=north},
%   y label style={at={(axis description cs:-0.11,.5)},rotate=0,anchor=south},
yticklabel style={/pgf/number format},
%axis y line=left,
%width=0.95\linewidth,
%height=0.6\linewidth,
width=0.95\linewidth,
height=0.6\linewidth,
	legend columns=1,	
legend entries={$\sigma_0=0$,
$\sigma_0=0.05$,
%\color{blue}$\sigma_0=0.1$,\color{blue}$\sigma_0=0.15$,
$\sigma_0=0.2$},
 %	log ticks with fixed point, 
%	scale only axis,
%	restrict
xmin= 0, 
%xmax=16,
	ymin=0, 
%ymax=12,
ylabel style={font=\small},
xlabel style={font=\small},
%minor y tick num=10,
]
%\node[anchor=west] (source) at (axis cs:10,-1){Avg. error};
%\node (destination) at (axis cs:-1,10){};
%\draw[->](source)--(destination);
%\addplot[black,solid,mark=o] table {Figures/Fig_loc_error_vs_delta_f/loc_error_vs_delta_f_N_3000.dat};
\definecolor{green-samaneh}{rgb}{0, 0.66, 0.7}
\definecolor{midnightgreen}{rgb}{0, 0.29, 0.33}
\definecolor{coolblack}{rgb}{0.0, 0.18, 0.39}
%\addplot[black,dashed,mark=o] table {Figures/Fig_tracking_error/loc_error_path_90deg3.dat};
\addplot[black,solid,mark=square] table {Figures/Fig_initial_error/CDF_initial_error_path1_sigma2_0.dat};
\addplot[blue,solid,mark=o] table {Figures/Fig_initial_error/CDF_initial_error_path1_sigma2_001.dat};
%\addplot[red,dashed] table {Figures/Fig_initial_error/CDF_initial_error_path1_sigma2_01.dat};
%\addplot[orange,dashed] table {Figures/Fig_initial_error/CDF_initial_error_path1_sigma2_015.dat};
\addplot[green-samaneh,solid,mark=x] table {Figures/Fig_initial_error/CDF_initial_error_path1_sigma2_02.dat};
%\addplot[blue,dashed,mark=square] table {Figures/Fig_tracking_error/loc_error_path_zigzag2.dat};
%\addplot[blue,solid,mark=square] table {Figures/Fig_tracking_error/tracking_error_zigzag2.dat};
%\addplot[green-samaneh,dashed,mark=triangle] table {Figures/Fig_tracking_error/loc_error_path_trap3.dat};
%\addplot[green-samaneh,solid,mark=triangle] table {Figures/Fig_tracking_error/tracking_error_trap3.dat};
%\addplot[blue,solid,mark=square] table {Figures/Fig_loc_error_vs_delta_f/PEB_vs_delta_f_N_3000.dat};
%\addplot[blue,solid,mark=square] table {Figures/Fig_loc_error_vs_y/PEB_vs_delta_f_N_256.dat};
%\addplot[black,mark=o,dashed,mark options=solid] table {Figures/Figure1/BERM2methodthirdapproach.dat};
%	\addplot[red,dashed,mark=square] table {crbNoLISa4.dat};

%		\addplot[blue,mark=star] table {crbLISa1.dat};
%	\addplot[orange!20!brown ,mark=diamond,mark repeat=1] table {crbLISa2.dat};
%	\addplot[black,mark=o,mark options=solid] table {crbLISa3.dat};
% 	\addplot[red,mark=square] table {crbLISa4.dat};
%	\addplot[red,mark=square,mark repeat=4,dashed,mark options=solid] table {TSBCIM4fadingM4.dat};
%	\addplot[orange,mark=triangle,mark options=solid,mark repeat=2] table {UniformSD5fadingM4.dat}; 
%\addplot[orange,mark=star,mark size=1.5,mark repeat=6] table {UniformBCIM6fadingM4.dat};
%\addplot[brown] table {CapacityLBfadingM4.dat};
%\addplot[gray] table {PSDCEXPSF7.dat};
%\addplot[black,thick,mark repeat=4,mark options=solid] table {TxRatefadingM4.dat};
%\addplot[gray!50!black,thick,mark=o,mark options=solid, mark size=3] coordinates {
%	(6.65,1.13)
%};

%\addplot[gray,thin] table {Figures/FigPSDContMatlab/FFTFigPSDContSF12.txt};
%%/tikz/thin (no value)
%/tikz/ultra thin (no value)
%/tikz/very thin (no value)
%/tikz/semithick (no value)
%/tikz/thick (no value)
%/tikz/very thick (no value)
%/tikz/ultra thick
\end{axis}
\end{tikzpicture}

==> Figures/Fig_loc_error_vs_N/Figure.tex <==
\pgfplotsset{every axis/.append style={
		font=\small,
		line width=1pt,
			legend style={font=\footnotesize,  at={(1,1)},anchor=north east},legend cell align=left},
		%legend style={font=\tiny,  at={(0,1)},anchor=north west},legend cell align=left},
	% 	legend style={font=\footnotesize, at={(0.99,0.75)}}
} %
\pgfplotsset{compat=1.13}
	\begin{tikzpicture}%[trim axis right]%[trim axis left, trim axis right]
\begin{axis}[
%axis
%loglog
%semilogyaxis,
%title=Exact Analysis of WCL,
%axis x line=bottom,
%yticklabel style = {font=\footnotesize,xshift=0.5ex},
%xticklabel style = {font=\footnotesize,yshift=0.5ex},
%ylabel style = {font=\huge},
%xlabel style = {font=\huge},
xlabel near ticks,
ylabel near ticks,
%ymode=log,
grid=major,
xlabel={$N$ },
ylabel={Localization Error (m) },
%width=0.99\linewidth,%3.5in,
	xtick={128, 256,512,1024,2048},
%	x label style={at={(axis description cs:0.5,-0.07)},anchor=north},
%   y label style={at={(axis description cs:-0.11,.5)},rotate=0,anchor=south},
yticklabel style={/pgf/number format},
%axis y line=left,
width=0.95\linewidth,
height=0.6\linewidth,
	legend columns=1,	
legend entries={%Intersection Approach $N=3000$,
{\cite{semipassive}, $\Delta_f\hspace{-1mm}=\hspace{-1mm}60$kHz},
{\cite{semipassive}, $\Delta_f\hspace{-1mm}=\hspace{-1mm}120$kHz},
 {Proposed, $\Delta_f\hspace{-1mm}=\hspace{-1mm}60$kHz},
{ Proposed, $\Delta_f\hspace{-1mm}=\hspace{-1mm}120$kHz}},
 %	log ticks with fixed point, 
%	scale only axis,
%	restrict
%	xmin= 5, xmax=35,
	%ymin=0, 
	ymax=3.5,
ylabel style={font=\small},
xlabel style={font=\small},
%minor y tick num=10,
]
%\addplot[black,solid,mark=o] table {Figures/Fig_loc_error_vs_delta_f/loc_error_vs_delta_f_N_3000.dat};
\addplot[blue,dashed,mark=square] table {Figures/Fig_loc_error_vs_N/loc_error_ToA_vs_N_Psi_pi_6_T_16_N_T_8_delta_f_60_6GHz_d_4.dat};
\addplot[black,dashed,mark=o] table {Figures/Fig_loc_error_vs_N/loc_error_ToA_vs_N_Psi_pi_6_T_16_N_T_8_delta_f_120_6GHz_d_4.dat};
\addplot[blue,solid,mark=square] table {Figures/Fig_loc_error_vs_N/loc_error_vs_N_Psi_pi_6_T_16_N_T_8_delta_f_60_6GHz_d_4.dat};
\addplot[black,solid,mark=o] table {Figures/Fig_loc_error_vs_N/loc_error_vs_N_Psi_pi_6_T_16_N_T_8_delta_f_120_6GHz_d_4.dat};
%\addplot[blue,solid,mark=square] table {Figures/Fig_loc_error_vs_y/loc_error_vs_y_x_7.dat};
%\addplot[blue,dashed,mark=square] table {Figures/Fig_loc_error_vs_y/loc_error_ToA_vs_y_x_7.dat};
%\addplot[blue,solid,mark=square] table {Figures/Fig_loc_error_vs_delta_f/PEB_vs_delta_f_N_3000.dat};
%\addplot[blue,solid,mark=square] table {Figures/Fig_loc_error_vs_y/PEB_vs_delta_f_N_256.dat};
%\addplot[black,mark=o,dashed,mark options=solid] table {Figures/Figure1/BERM2methodthirdapproach.dat};
%	\addplot[red,dashed,mark=square] table {crbNoLISa4.dat};

%		\addplot[blue,mark=star] table {crbLISa1.dat};
%	\addplot[orange!20!brown ,mark=diamond,mark repeat=1] table {crbLISa2.dat};
%	\addplot[black,mark=o,mark options=solid] table {crbLISa3.dat};
% 	\addplot[red,mark=square] table {crbLISa4.dat};
%	\addplot[red,mark=square,mark repeat=4,dashed,mark options=solid] table {TSBCIM4fadingM4.dat};
%	\addplot[orange,mark=triangle,mark options=solid,mark repeat=2] table {UniformSD5fadingM4.dat}; 
%\addplot[orange,mark=star,mark size=1.5,mark repeat=6] table {UniformBCIM6fadingM4.dat};
%\addplot[brown] table {CapacityLBfadingM4.dat};
%\addplot[gray] table {PSDCEXPSF7.dat};
%\addplot[black,thick,mark repeat=4,mark options=solid] table {TxRatefadingM4.dat};
%\addplot[gray!50!black,thick,mark=o,mark options=solid, mark size=3] coordinates {
%	(6.65,1.13)
%};

%\addplot[gray,thin] table {Figures/FigPSDContMatlab/FFTFigPSDContSF12.txt};
%%/tikz/thin (no value)
%/tikz/ultra thin (no value)
%/tikz/very thin (no value)
%/tikz/semithick (no value)
%/tikz/thick (no value)
%/tikz/very thick (no value)
%/tikz/ultra thick
\end{axis}
\end{tikzpicture}

==> Figures/Fig_loc_error_vs_N_T_fix_T/Figure.tex <==
\pgfplotsset{every axis/.append style={
		font=\small,
		line width=1pt,
%		legend style={font=\tiny,  at={(0,1)},anchor=north west},legend cell align=left},
legend style={font=\footnotesize,  at={(1,1)},anchor=north east},legend cell align=left},
		%legend style={font=\footnotesize, at={(0.99,0.75)}}
} %
\pgfplotsset{compat=1.13}
	\begin{tikzpicture}%[trim axis right]%[trim axis left, trim axis right]
\begin{axis}[
%axis
%loglog
%semilogyaxis,
%title=Exact Analysis of WCL,
%axis x line=bottom,
%yticklabel style = {font=\footnotesize,xshift=0.5ex},
%xticklabel style = {font=\footnotesize,yshift=0.5ex},
%ylabel style = {font=\huge},
%xlabel style = {font=\huge},
xlabel near ticks,
ylabel near ticks,
ymode=log,
grid=major,
xlabel={$N_T$},
ylabel={Localization Error (m) },
%width=0.99\linewidth,%3.5in,
	xtick={4,8,16,32},
%	x label style={at={(axis description cs:0.5,-0.07)},anchor=north},
%   y label style={at={(axis description cs:-0.11,.5)},rotate=0,anchor=south},
yticklabel style={/pgf/number format},
%axis y line=left,
width=0.95\linewidth,
height=0.45\linewidth,
	legend columns=1,	
legend entries={%Intersection Approach $N=3000$,
{ Proposed,  $T=8$}, { Proposed,  $T=16$},{ PEB,  $T=8$},{PEB,  $T=16$}
},
 %	log ticks with fixed point, 
%	scale only axis,
%	restrict
%	xmin= 5, xmax=35,
	%ymin=0, 
	%ymax=2,
ylabel style={font=\small},
xlabel style={font=\small},
%minor y tick num=10,
]
\definecolor{green-samaneh}{rgb}{0, 0.66, 0.7}
%\addplot[black,solid,mark=o] table {Figures/Fig_loc_error_vs_delta_f/loc_error_vs_delta_f_N_3000.dat};
\addplot[black,solid,mark=square] table {Figures/Fig_loc_error_vs_N_T_fix_T/loc_error_vs_N_t_Psi_pi_6_T_8_6GHz_d_4.dat};
\addplot[blue,solid,mark=o] table {Figures/Fig_loc_error_vs_N_T_fix_T/loc_error_vs_N_t_Psi_pi_6_T_16_6GHz_d_4.dat};
\addplot[black,dashed,mark=square] table {Figures/Fig_loc_error_vs_N_T_fix_T/PEB_vs_NT_Psi_pi_6_T_8_delta_f_60_N_512_6GHz_d_4.dat};
\addplot[blue,dashed,mark=o] table {Figures/Fig_loc_error_vs_N_T_fix_T/PEB_vs_NT_Psi_pi_6_T_16_delta_f_60_N_512_6GHz_d_4.dat};


%\addplot[green-samaneh,solid,mark=+] table {Figures/Fig_loc_error_vs_N_T_fix_T/loc_error_vs_NT_T_64.dat};
%\addplot[blue,solid,mark=square] table {Figures/Fig_loc_error_vs_y/loc_error_vs_y_x_7.dat};
%\addplot[blue,dashed,mark=square] table {Figures/Fig_loc_error_vs_y/loc_error_ToA_vs_y_x_7.dat};
%\addplot[blue,solid,mark=square] table {Figures/Fig_loc_error_vs_delta_f/PEB_vs_delta_f_N_3000.dat};
%\addplot[blue,solid,mark=square] table {Figures/Fig_loc_error_vs_y/PEB_vs_delta_f_N_256.dat};
%\addplot[black,mark=o,dashed,mark options=solid] table {Figures/Figure1/BERM2methodthirdapproach.dat};
%	\addplot[red,dashed,mark=square] table {crbNoLISa4.dat};

%		\addplot[blue,mark=star] table {crbLISa1.dat};
%	\addplot[orange!20!brown ,mark=diamond,mark repeat=1] table {crbLISa2.dat};
%	\addplot[black,mark=o,mark options=solid] table {crbLISa3.dat};
% 	\addplot[red,mark=square] table {crbLISa4.dat};
%	\addplot[red,mark=square,mark repeat=4,dashed,mark options=solid] table {TSBCIM4fadingM4.dat};
%	\addplot[orange,mark=triangle,mark options=solid,mark repeat=2] table {UniformSD5fadingM4.dat}; 
%\addplot[orange,mark=star,mark size=1.5,mark repeat=6] table {UniformBCIM6fadingM4.dat};
%\addplot[brown] table {CapacityLBfadingM4.dat};
%\addplot[gray] table {PSDCEXPSF7.dat};
%\addplot[black,thick,mark repeat=4,mark options=solid] table {TxRatefadingM4.dat};
%\addplot[gray!50!black,thick,mark=o,mark options=solid, mark size=3] coordinates {
%	(6.65,1.13)
%};

%\addplot[gray,thin] table {Figures/FigPSDContMatlab/FFTFigPSDContSF12.txt};
%%/tikz/thin (no value)
%/tikz/ultra thin (no value)
%/tikz/very thin (no value)
%/tikz/semithick (no value)
%/tikz/thick (no value)
%/tikz/very thick (no value)
%/tikz/ultra thick
\end{axis}
\end{tikzpicture}

==> Figures/Fig_loc_error_vs_N_diff_Nr/Figure.tex <==
\pgfplotsset{every axis/.append style={
		font=\small,
		line width=1pt,
			legend style={font=\footnotesize,  at={(1,1)},anchor=north east},legend cell align=left},
		%legend style={font=\tiny,  at={(0,1)},anchor=north west},legend cell align=left},
	% 	legend style={font=\footnotesize, at={(0.99,0.75)}}
} %
\pgfplotsset{compat=1.13}
	\begin{tikzpicture}%[trim axis right]%[trim axis left, trim axis right]
\begin{axis}[
%unit vector ratio*=0.02 1 1,
%axis
%loglog
%semilogyaxis,
%title=Exact Analysis of WCL,
%axis x line=bottom,
%yticklabel style = {font=\footnotesize,xshift=0.5ex},
%xticklabel style = {font=\footnotesize,yshift=0.5ex},
%ylabel style = {font=\huge},
%xlabel style = {font=\huge},
xlabel near ticks,
ylabel near ticks,
ymode=log,
grid=major,
xlabel={$N$ },
ylabel={Localization Error (m) },
%width=0.99\linewidth,%3.5in,
	xtick={128, 256,512,1024,2048},
%	x label style={at={(axis description cs:0.5,-0.07)},anchor=north},
%   y label style={at={(axis description cs:-0.11,.5)},rotate=0,anchor=south},
yticklabel style={/pgf/number format},
%axis y line=left,
width=0.95\linewidth,
height=0.45\linewidth,
	legend columns=1,	
legend entries={%Intersection Approach $N=3000$,
{Proposed,  $N_r=3$},
{Proposed, $N_r=5$},
 {Proposed,  $N_r=9$}},
 %	log ticks with fixed point, 
%	scale only axis,
%	restrict
%	xmin= 5, xmax=35,
	%ymin=0, 
	ymax=2,
ylabel style={font=\small},
xlabel style={font=\small},
%minor y tick num=10,
]
\definecolor{green-samaneh}{rgb}{0, 0.66, 0.7}
%\addplot[black,solid,mark=o] table {Figures/Fig_loc_error_vs_delta_f/loc_error_vs_delta_f_N_3000.dat};
\addplot[green-samaneh,solid,mark=square] table {Figures/Fig_loc_error_vs_N_diff_Nr/loc_error_vs_N_Psi_pi_6_T_16_N_T_8_delta_f_120_6GHz_d_4.dat};
\addplot[black,solid,mark=o] table {Figures/Fig_loc_error_vs_N_diff_Nr/loc_error_vs_N_Psi_pi_6_T_16_N_T_8_delta_f_120_6GHz_d_4_Nr_5.dat};
\addplot[blue,solid,mark=+] table {Figures/Fig_loc_error_vs_N_diff_Nr/loc_error_vs_N_Psi_pi_6_T_16_N_T_8_delta_f_120_6GHz_d_4_Nr_9.dat};
%\addplot[blue,solid,mark=square] table {Figures/Fig_loc_error_vs_y/loc_error_vs_y_x_7.dat};
%\addplot[blue,dashed,mark=square] table {Figures/Fig_loc_error_vs_y/loc_error_ToA_vs_y_x_7.dat};
%\addplot[blue,solid,mark=square] table {Figures/Fig_loc_error_vs_delta_f/PEB_vs_delta_f_N_3000.dat};
%\addplot[blue,solid,mark=square] table {Figures/Fig_loc_error_vs_y/PEB_vs_delta_f_N_256.dat};
%\addplot[black,mark=o,dashed,mark options=solid] table {Figures/Figure1/BERM2methodthirdapproach.dat};
%	\addplot[red,dashed,mark=square] table {crbNoLISa4.dat};

%		\addplot[blue,mark=star] table {crbLISa1.dat};
%	\addplot[orange!20!brown ,mark=diamond,mark repeat=1] table {crbLISa2.dat};
%	\addplot[black,mark=o,mark options=solid] table {crbLISa3.dat};
% 	\addplot[red,mark=square] table {crbLISa4.dat};
%	\addplot[red,mark=square,mark repeat=4,dashed,mark options=solid] table {TSBCIM4fadingM4.dat};
%	\addplot[orange,mark=triangle,mark options=solid,mark repeat=2] table {UniformSD5fadingM4.dat}; 
%\addplot[orange,mark=star,mark size=1.5,mark repeat=6] table {UniformBCIM6fadingM4.dat};
%\addplot[brown] table {CapacityLBfadingM4.dat};
%\addplot[gray] table {PSDCEXPSF7.dat};
%\addplot[black,thick,mark repeat=4,mark options=solid] table {TxRatefadingM4.dat};
%\addplot[gray!50!black,thick,mark=o,mark options=solid, mark size=3] coordinates {
%	(6.65,1.13)
%};

%\addplot[gray,thin] table {Figures/FigPSDContMatlab/FFTFigPSDContSF12.txt};
%%/tikz/thin (no value)
%/tikz/ultra thin (no value)
%/tikz/very thin (no value)
%/tikz/semithick (no value)
%/tikz/thick (no value)
%/tikz/very thick (no value)
%/tikz/ultra thick
\end{axis}
\end{tikzpicture}

==> Figures/Fig_loc_error_vs_N_fix_BW/Figure.tex <==
\pgfplotsset{every axis/.append style={
		font=\small,
		line width=1pt,
			legend style={font=\footnotesize,  at={(0,1)},anchor=north west},legend cell align=left},
		%legend style={font=\tiny,  at={(0,1)},anchor=north west},legend cell align=left},
	% 	legend style={font=\footnotesize, at={(0.99,0.75)}}
} %
\pgfplotsset{compat=1.13}
	\begin{tikzpicture}%[trim axis right]%[trim axis left, trim axis right]
\begin{axis}[
%axis
%loglog
%semilogyaxis,
%title=Exact Analysis of WCL,
%axis x line=bottom,
%yticklabel style = {font=\footnotesize,xshift=0.5ex},
%xticklabel style = {font=\footnotesize,yshift=0.5ex},
%ylabel style = {font=\huge},
%xlabel style = {font=\huge},
xlabel near ticks,
ylabel near ticks,
%ymode=log,
grid=major,
xlabel={$N$ },
ylabel={Localization Error (m) },
%width=0.99\linewidth,%3.5in,
	xtick={128, 256,512,1024,2048},
%	x label style={at={(axis description cs:0.5,-0.07)},anchor=north},
%   y label style={at={(axis description cs:-0.11,.5)},rotate=0,anchor=south},
yticklabel style={/pgf/number format},
%axis y line=left,
width=0.95\linewidth,
height=0.6\linewidth,
%	legend columns=1,	
legend entries={%Intersection Approach $N=3000$,
{\cite{semipassive}, BW$=256\times120$kHz},
{\cite{semipassive}, BW$=512\times120$kHz},
{Proposed,  BW$=256\times120$kHz},
{ Proposed, BW$=512\times120$kHz}},
 %	log ticks with fixed point, 
%	scale only axis,
%	restrict
%	xmin= 5, xmax=35,
	%ymin=0, ymax=10,
	%ymax=6,
ylabel style={font=\small},
xlabel style={font=\small},
%minor y tick num=10,
]
%\addplot[black,solid,mark=o] table {Figures/Fig_loc_error_vs_delta_f/loc_error_vs_delta_f_N_3000.dat};
\addplot[blue,dashed,mark=square] table {Figures/Fig_loc_error_vs_N_fix_BW/loc_error_ToA_vs_N_Psi_pi_6_T_16_N_T_8_BW_256_120_6GHz_d_4.dat};
\addplot[black,dashed,mark=o] table {Figures/Fig_loc_error_vs_N_fix_BW/loc_error_ToA_vs_N_Psi_pi_6_T_16_N_T_8_BW_512_120_6GHz_d_4.dat};
\addplot[blue,solid,mark=square] table {Figures/Fig_loc_error_vs_N_fix_BW/loc_error_vs_N_Psi_pi_6_T_16_N_T_8_BW_256_120_6GHz_d_4.dat};
\addplot[black,solid,mark=o] table {Figures/Fig_loc_error_vs_N_fix_BW/loc_error_vs_N_Psi_pi_6_T_16_N_T_8_BW_512_120_6GHz_d_4.dat};
%\addplot[blue,solid,mark=square] table {Figures/Fig_loc_error_vs_y/loc_error_vs_y_x_7.dat};
%\addplot[blue,dashed,mark=square] table {Figures/Fig_loc_error_vs_y/loc_error_ToA_vs_y_x_7.dat};
%\addplot[blue,solid,mark=square] table {Figures/Fig_loc_error_vs_delta_f/PEB_vs_delta_f_N_3000.dat};
%\addplot[blue,solid,mark=square] table {Figures/Fig_loc_error_vs_y/PEB_vs_delta_f_N_256.dat};
%\addplot[black,mark=o,dashed,mark options=solid] table {Figures/Figure1/BERM2methodthirdapproach.dat};
%	\addplot[red,dashed,mark=square] table {crbNoLISa4.dat};

%		\addplot[blue,mark=star] table {crbLISa1.dat};
%	\addplot[orange!20!brown ,mark=diamond,mark repeat=1] table {crbLISa2.dat};
%	\addplot[black,mark=o,mark options=solid] table {crbLISa3.dat};
% 	\addplot[red,mark=square] table {crbLISa4.dat};
%	\addplot[red,mark=square,mark repeat=4,dashed,mark options=solid] table {TSBCIM4fadingM4.dat};
%	\addplot[orange,mark=triangle,mark options=solid,mark repeat=2] table {UniformSD5fadingM4.dat}; 
%\addplot[orange,mark=star,mark size=1.5,mark repeat=6] table {UniformBCIM6fadingM4.dat};
%\addplot[brown] table {CapacityLBfadingM4.dat};
%\addplot[gray] table {PSDCEXPSF7.dat};
%\addplot[black,thick,mark repeat=4,mark options=solid] table {TxRatefadingM4.dat};
%\addplot[gray!50!black,thick,mark=o,mark options=solid, mark size=3] coordinates {
%	(6.65,1.13)
%};

%\addplot[gray,thin] table {Figures/FigPSDContMatlab/FFTFigPSDContSF12.txt};
%%/tikz/thin (no value)
%/tikz/ultra thin (no value)
%/tikz/very thin (no value)
%/tikz/semithick (no value)
%/tikz/thick (no value)
%/tikz/very thick (no value)
%/tikz/ultra thick
\end{axis}
\end{tikzpicture}

==> Figures/Fig_loc_error_vs_P/Figure.tex <==
\pgfplotsset{every axis/.append style={
		font=\small,
		line width=1pt,
		legend style={font=\footnotesize,  at={(1,1)},anchor=north east},legend cell align=left},
		%legend style={font=\tiny,  at={(0,1)},anchor=north west},legend cell align=left},
	% 	legend style={font=\footnotesize, at={(0.99,0.75)}}
} %
\pgfplotsset{compat=1.13}
	\begin{tikzpicture}%[trim axis right]%[trim axis left, trim axis right]
\begin{axis}[
%axis
%loglog
%semilogyaxis,
%title=Exact Analysis of WCL,
%axis x line=bottom,
%yticklabel style = {font=\footnotesize,xshift=0.5ex},
%xticklabel style = {font=\footnotesize,yshift=0.5ex},
%ylabel style = {font=\huge},
%xlabel style = {font=\huge},
xlabel near ticks,
ylabel near ticks,
%ymode=log,
grid=major,
xlabel={Transmit Power (dBm) },
ylabel={Localization Error (m) },
%width=0.99\linewidth,%3.5in,
	%xtick={15,30,60,120,240},
%	x label style={at={(axis description cs:0.5,-0.07)},anchor=north},
%   y label style={at={(axis description cs:-0.11,.5)},rotate=0,anchor=south},
yticklabel style={/pgf/number format},
%axis y line=left,
width=0.95\linewidth,
height=0.6\linewidth,
	legend columns=1,	
legend entries={%Intersection Approach $N=3000$,
{\cite{semipassive}, $\Delta_f\hspace{-1mm}=\hspace{-1mm}60$kHz},
{\cite{semipassive}, $\Delta_f\hspace{-1mm}=\hspace{-1mm}120$kHz},
{ Proposed,  $\Delta_f\hspace{-1mm}=\hspace{-1mm}60$kHz},
{Proposed,  $\Delta_f\hspace{-1mm}=\hspace{-1mm}120$kHz}
},
 %	log ticks with fixed point, 
%	scale only axis,
%	restrict
%	xmin= 5, xmax=35,
	%ymin=0, 
	ymax=2.5,
ylabel style={font=\small},
xlabel style={font=\small},
%minor y tick num=10,
]
%\addplot[black,solid,mark=o] table {Figures/Fig_loc_error_vs_delta_f/loc_error_vs_delta_f_N_3000.dat};

\addplot[blue,dashed,mark=square] table {Figures/Fig_loc_error_vs_P/loc_error_ToA_vs_p_Psi_pi_6_T_16_N_T_8_delta_f_60_N_512_6GHz_d_4.dat};
\addplot[black,dashed,mark=o] table {Figures/Fig_loc_error_vs_P/loc_error_ToA_vs_p_Psi_pi_6_T_16_N_T_8_delta_f_120_N_512_6GHz_d_4.dat};
\addplot[blue,solid,mark=square] table {Figures/Fig_loc_error_vs_P/loc_error_vs_p_Psi_pi_6_T_16_N_T_8_delta_f_60_N_512_6GHz_d_4.dat};
\addplot[black,solid,mark=o] table {Figures/Fig_loc_error_vs_P/loc_error_vs_p_Psi_pi_6_T_16_N_T_8_delta_f_120_N_512_6GHz_d_4.dat};
%\addplot[blue,solid,mark=square] table {Figures/Fig_loc_error_vs_y/loc_error_vs_y_x_7.dat};
%\addplot[blue,dashed,mark=square] table {Figures/Fig_loc_error_vs_y/loc_error_ToA_vs_y_x_7.dat};
%\addplot[blue,solid,mark=square] table {Figures/Fig_loc_error_vs_delta_f/PEB_vs_delta_f_N_3000.dat};
%\addplot[blue,solid,mark=square] table {Figures/Fig_loc_error_vs_y/PEB_vs_delta_f_N_256.dat};
%\addplot[black,mark=o,dashed,mark options=solid] table {Figures/Figure1/BERM2methodthirdapproach.dat};
%	\addplot[red,dashed,mark=square] table {crbNoLISa4.dat};

%		\addplot[blue,mark=star] table {crbLISa1.dat};
%	\addplot[orange!20!brown ,mark=diamond,mark repeat=1] table {crbLISa2.dat};
%	\addplot[black,mark=o,mark options=solid] table {crbLISa3.dat};
% 	\addplot[red,mark=square] table {crbLISa4.dat};
%	\addplot[red,mark=square,mark repeat=4,dashed,mark options=solid] table {TSBCIM4fadingM4.dat};
%	\addplot[orange,mark=triangle,mark options=solid,mark repeat=2] table {UniformSD5fadingM4.dat}; 
%\addplot[orange,mark=star,mark size=1.5,mark repeat=6] table {UniformBCIM6fadingM4.dat};
%\addplot[brown] table {CapacityLBfadingM4.dat};
%\addplot[gray] table {PSDCEXPSF7.dat};
%\addplot[black,thick,mark repeat=4,mark options=solid] table {TxRatefadingM4.dat};
%\addplot[gray!50!black,thick,mark=o,mark options=solid, mark size=3] coordinates {
%	(6.65,1.13)
%};

%\addplot[gray,thin] table {Figures/FigPSDContMatlab/FFTFigPSDContSF12.txt};
%%/tikz/thin (no value)
%/tikz/ultra thin (no value)
%/tikz/very thin (no value)
%/tikz/semithick (no value)
%/tikz/thick (no value)
%/tikz/very thick (no value)
%/tikz/ultra thick
\end{axis}
\end{tikzpicture}

==> Figures/Fig_loc_error_vs_P_diff_Nr/Figure.tex <==
\pgfplotsset{every axis/.append style={
		font=\small,
		line width=1pt,
			legend style={font=\footnotesize,  at={(1,1)},anchor=north east},legend cell align=left},
		%legend style={font=\tiny,  at={(0,1)},anchor=north west},legend cell align=left},
	% 	legend style={font=\footnotesize, at={(0.99,0.75)}}
} %
\pgfplotsset{compat=1.13}
	\begin{tikzpicture}%[trim axis right]%[trim axis left, trim axis right]
\begin{axis}[
%axis
%loglog
%semilogyaxis,
%title=Exact Analysis of WCL,
%axis x line=bottom,
%yticklabel style = {font=\footnotesize,xshift=0.5ex},
%xticklabel style = {font=\footnotesize,yshift=0.5ex},
%ylabel style = {font=\huge},
%xlabel style = {font=\huge},
xlabel near ticks,
ylabel near ticks,
ymode=log,
grid=major,
xlabel={Transmit Power (dBm) },
ylabel={Localization Error (m) },
%width=0.99\linewidth,%3.5in,
	%xtick={128, 256,512,1024,2048},
%	x label style={at={(axis description cs:0.5,-0.07)},anchor=north},
%   y label style={at={(axis description cs:-0.11,.5)},rotate=0,anchor=south},
yticklabel style={/pgf/number format},
%axis y line=left,
width=0.95\linewidth,
height=0.45\linewidth,
%	legend columns=1,	
legend entries={%Intersection Approach $N=3000$,
{Proposed,  $N_r=3$},
{Proposed, $N_r=5$},
 {Proposed,  $N_r=9$}},
 %	log ticks with fixed point, 
%	scale only axis,
%	restrict
%	xmin= 5, xmax=35,
	ymin=0, 
	ymax=1,
ylabel style={font=\small},
xlabel style={font=\small},
%minor y tick num=10,
]
%\addplot[black,solid,mark=o] table {Figures/Fig_loc_error_vs_delta_f/loc_error_vs_delta_f_N_3000.dat};
\definecolor{green-samaneh}{rgb}{0, 0.66, 0.7}
\addplot[green-samaneh,solid,mark=square] table {Figures/Fig_loc_error_vs_P_diff_Nr/loc_error_vs_p_Psi_pi_6_T_16_N_T_8_delta_f_120_N_512_6GHz_d_4.dat};
\addplot[black,solid,mark=o] table {Figures/Fig_loc_error_vs_P_diff_Nr/loc_error_vs_p_Psi_pi_6_T_16_N_T_8_delta_f_120_N_512_6GHz_d_4_Nr_5.dat};
\addplot[blue,solid,mark=+] table {Figures/Fig_loc_error_vs_P_diff_Nr/loc_error_vs_p_Psi_pi_6_T_16_N_T_8_delta_f_120_N_512_6GHz_d_4_Nr_9.dat};
%\addplot[blue,solid,mark=square] table {Figures/Fig_loc_error_vs_y/loc_error_vs_y_x_7.dat};
%\addplot[blue,dashed,mark=square] table {Figures/Fig_loc_error_vs_y/loc_error_ToA_vs_y_x_7.dat};
%\addplot[blue,solid,mark=square] table {Figures/Fig_loc_error_vs_delta_f/PEB_vs_delta_f_N_3000.dat};
%\addplot[blue,solid,mark=square] table {Figures/Fig_loc_error_vs_y/PEB_vs_delta_f_N_256.dat};
%\addplot[black,mark=o,dashed,mark options=solid] table {Figures/Figure1/BERM2methodthirdapproach.dat};
%	\addplot[red,dashed,mark=square] table {crbNoLISa4.dat};

%		\addplot[blue,mark=star] table {crbLISa1.dat};
%	\addplot[orange!20!brown ,mark=diamond,mark repeat=1] table {crbLISa2.dat};
%	\addplot[black,mark=o,mark options=solid] table {crbLISa3.dat};
% 	\addplot[red,mark=square] table {crbLISa4.dat};
%	\addplot[red,mark=square,mark repeat=4,dashed,mark options=solid] table {TSBCIM4fadingM4.dat};
%	\addplot[orange,mark=triangle,mark options=solid,mark repeat=2] table {UniformSD5fadingM4.dat}; 
%\addplot[orange,mark=star,mark size=1.5,mark repeat=6] table {UniformBCIM6fadingM4.dat};
%\addplot[brown] table {CapacityLBfadingM4.dat};
%\addplot[gray] table {PSDCEXPSF7.dat};
%\addplot[black,thick,mark repeat=4,mark options=solid] table {TxRatefadingM4.dat};
%\addplot[gray!50!black,thick,mark=o,mark options=solid, mark size=3] coordinates {
%	(6.65,1.13)
%};

%\addplot[gray,thin] table {Figures/FigPSDContMatlab/FFTFigPSDContSF12.txt};
%%/tikz/thin (no value)
%/tikz/ultra thin (no value)
%/tikz/very thin (no value)
%/tikz/semithick (no value)
%/tikz/thick (no value)
%/tikz/very thick (no value)
%/tikz/ultra thick
\end{axis}
\end{tikzpicture}

==> Figures/Fig_loc_error_vs_T_fix_N_T/Figure.tex <==
\pgfplotsset{every axis/.append style={
		font=\small,
		line width=1pt,
%		legend style={font=\tiny,  at={(0,1)},anchor=north west},legend cell align=left},
legend style={font=\footnotesize,  at={(1,1)},anchor=north east},legend cell align=left},
		%legend style={font=\footnotesize, at={(0.99,0.75)}}
} %
\pgfplotsset{compat=1.13}
	\begin{tikzpicture}%[trim axis right]%[trim axis left, trim axis right]
\begin{axis}[
%axis
%loglog
%semilogyaxis,
%title=Exact Analysis of WCL,
%axis x line=bottom,
%yticklabel style = {font=\footnotesize,xshift=0.5ex},
%xticklabel style = {font=\footnotesize,yshift=0.5ex},
%ylabel style = {font=\huge},
%xlabel style = {font=\huge},
xlabel near ticks,
ylabel near ticks,
ymode=log,
grid=major,
xlabel={$T$},
ylabel={Localization Error (m) },
%width=0.99\linewidth,%3.5in,
xtick={4,8,16,32},
%	x label style={at={(axis description cs:0.5,-0.07)},anchor=north},
%   y label style={at={(axis description cs:-0.11,.5)},rotate=0,anchor=south},
yticklabel style={/pgf/number format},
%axis y line=left,
width=0.95\linewidth,
height=0.45\linewidth,
	legend columns=1,	
legend entries={%Intersection Approach $N=3000$,
%{Proposed,  ${N_T}=2$}, 
{ Proposed,  ${N_T}=8$},
{{ Proposed,  ${N_T}=16$}},
{ PEB,  ${N_T}=8$},
{ PEB,  ${N_T}=16$}
},
 %	log ticks with fixed point, 
%	scale only axis,
%	restrict
%	xmin= 5, xmax=35,
	%ymin=0, 
	%ymax=1,
ylabel style={font=\small},
xlabel style={font=\small},
%minor y tick num=10,
]
\definecolor{green-samaneh}{rgb}{0, 0.66, 0.7}
%\addplot[black,solid,mark=o] table {Figures/Fig_loc_error_vs_delta_f/loc_error_vs_delta_f_N_3000.dat};
%\addplot[black,solid,mark=square]table {Figures/Fig_loc_error_vs_T_fix_N_T/loc_error_vs_T_NT_2.dat};
\addplot [black,solid,mark=square] table {Figures/Fig_loc_error_vs_T_fix_N_T/loc_error_vs_T_Psi_pi_6_NT_8_6GHz_d_4.dat};
\addplot[blue,solid,mark=o] table {Figures/Fig_loc_error_vs_T_fix_N_T/loc_error_vs_T_Psi_pi_6_NT_16_6GHz_d_4.dat};
\addplot [black,dashed,mark=square] table {Figures/Fig_loc_error_vs_T_fix_N_T/PEB_vs_T_Psi_pi_6_NT_8_delta_f_120_N_512_6GHz_d_4.dat};
\addplot [blue,dashed,mark=o] table {Figures/Fig_loc_error_vs_T_fix_N_T/PEB_vs_T_Psi_pi_6_NT_16_delta_f_120_N_512_6GHz_d_4.dat};






%\addplot[blue,solid,mark=square] table {Figures/Fig_loc_error_vs_y/loc_error_vs_y_x_7.dat};
%\addplot[blue,dashed,mark=square] table {Figures/Fig_loc_error_vs_y/loc_error_ToA_vs_y_x_7.dat};
%\addplot[blue,solid,mark=square] table {Figures/Fig_loc_error_vs_delta_f/PEB_vs_delta_f_N_3000.dat};
%\addplot[blue,solid,mark=square] table {Figures/Fig_loc_error_vs_y/PEB_vs_delta_f_N_256.dat};
%\addplot[black,mark=o,dashed,mark options=solid] table {Figures/Figure1/BERM2methodthirdapproach.dat};
%	\addplot[red,dashed,mark=square] table {crbNoLISa4.dat};

%		\addplot[blue,mark=star] table {crbLISa1.dat};
%	\addplot[orange!20!brown ,mark=diamond,mark repeat=1] table {crbLISa2.dat};
%	\addplot[black,mark=o,mark options=solid] table {crbLISa3.dat};
% 	\addplot[red,mark=square] table {crbLISa4.dat};
%	\addplot[red,mark=square,mark repeat=4,dashed,mark options=solid] table {TSBCIM4fadingM4.dat};
%	\addplot[orange,mark=triangle,mark options=solid,mark repeat=2] table {UniformSD5fadingM4.dat}; 
%\addplot[orange,mark=star,mark size=1.5,mark repeat=6] table {UniformBCIM6fadingM4.dat};
%\addplot[brown] table {CapacityLBfadingM4.dat};
%\addplot[gray] table {PSDCEXPSF7.dat};
%\addplot[black,thick,mark repeat=4,mark options=solid] table {TxRatefadingM4.dat};
%\addplot[gray!50!black,thick,mark=o,mark options=solid, mark size=3] coordinates {
%	(6.65,1.13)
%};

%\addplot[gray,thin] table {Figures/FigPSDContMatlab/FFTFigPSDContSF12.txt};
%%/tikz/thin (no value)
%/tikz/ultra thin (no value)
%/tikz/very thin (no value)
%/tikz/semithick (no value)
%/tikz/thick (no value)
%/tikz/very thick (no value)
%/tikz/ultra thick
\end{axis}
\end{tikzpicture}

==> Figures/Fig_loc_error_vs_delta_f/Figure.tex <==
\pgfplotsset{every axis/.append style={
		font=\small,
		line width=1pt,
%		legend style={font=\tiny,  at={(0,1)},anchor=north west},legend cell align=left},
legend style={font=\footnotesize,  at={(1,1)},anchor=north east},legend cell align=left},
		%legend style={font=\footnotesize, at={(0.99,0.75)}}
} %
\pgfplotsset{compat=1.13}
	\begin{tikzpicture}%[trim axis right]%[trim axis left, trim axis right]
\begin{axis}[
%axis
%loglog
%semilogyaxis,
%title=Exact Analysis of WCL,
%axis x line=bottom,
%yticklabel style = {font=\footnotesize,xshift=0.5ex},
%xticklabel style = {font=\footnotesize,yshift=0.5ex},
%ylabel style = {font=\huge},
%xlabel style = {font=\huge},
xlabel near ticks,
ylabel near ticks,
%ymode=log,
grid=major,
xlabel={$\Delta_f$ (kHz) },
ylabel={Localization Error (m) },
%width=0.99\linewidth,%3.5in,
	xtick={30,60,120,240},
%	x label style={at={(axis description cs:0.5,-0.07)},anchor=north},
%   y label style={at={(axis description cs:-0.11,.5)},rotate=0,anchor=south},
yticklabel style={/pgf/number format},
%axis y line=left,
width=0.95\linewidth,
height=0.6\linewidth,
	legend columns=1,	
legend entries={%Intersection Approach $N=3000$,
{\cite{semipassive},$N=256$},
 {\cite{semipassive},$N=512$},
{Proposed,$N=256$}, 
{ Proposed,$N=512$}
},
 %	log ticks with fixed point, 
%	scale only axis,
%	restrict
%	xmin= 5, 
%xmax=35,
%	ymin=0, 
%	ymax=3,
ylabel style={font=\small},
xlabel style={font=\small},
%minor y tick num=10,
]
%\addplot[black,solid,mark=o] table {Figures/Fig_loc_error_vs_delta_f/loc_error_vs_delta_f_N_3000.dat};
\addplot[blue,dashed,mark=square] table {Figures/Fig_loc_error_vs_delta_f/loc_error_ToA_vs_delta_f_Psi_pi_6_T_16_N_T_8_N_256_6GHz_d_4.dat};
\addplot[black,dashed,mark=o] table {Figures/Fig_loc_error_vs_delta_f/loc_error_ToA_vs_delta_f_Psi_pi_6_T_16_N_T_8_N_512_6GHz_d_4_1.dat};
\addplot[blue,solid,mark=square] table {Figures/Fig_loc_error_vs_delta_f/loc_error_vs_delta_f_Psi_pi_6_T_16_N_T_8_N_256_6GHz_d_4.dat};
\addplot[black,solid,mark=o] table {Figures/Fig_loc_error_vs_delta_f/loc_error_vs_delta_f_Psi_pi_6_T_16_N_T_8_N_512_6GHz_d_4_1.dat};

%\addplot[blue,solid,mark=square] table {Figures/Fig_loc_error_vs_y/loc_error_vs_y_x_7.dat};
%\addplot[blue,dashed,mark=square] table {Figures/Fig_loc_error_vs_y/loc_error_ToA_vs_y_x_7.dat};
%\addplot[blue,solid,mark=square] table {Figures/Fig_loc_error_vs_delta_f/PEB_vs_delta_f_N_3000.dat};
%\addplot[blue,solid,mark=square] table {Figures/Fig_loc_error_vs_y/PEB_vs_delta_f_N_256.dat};
%\addplot[black,mark=o,dashed,mark options=solid] table {Figures/Figure1/BERM2methodthirdapproach.dat};
%	\addplot[red,dashed,mark=square] table {crbNoLISa4.dat};

%		\addplot[blue,mark=star] table {crbLISa1.dat};
%	\addplot[orange!20!brown ,mark=diamond,mark repeat=1] table {crbLISa2.dat};
%	\addplot[black,mark=o,mark options=solid] table {crbLISa3.dat};
% 	\addplot[red,mark=square] table {crbLISa4.dat};
%	\addplot[red,mark=square,mark repeat=4,dashed,mark options=solid] table {TSBCIM4fadingM4.dat};
%	\addplot[orange,mark=triangle,mark options=solid,mark repeat=2] table {UniformSD5fadingM4.dat}; 
%\addplot[orange,mark=star,mark size=1.5,mark repeat=6] table {UniformBCIM6fadingM4.dat};
%\addplot[brown] table {CapacityLBfadingM4.dat};
%\addplot[gray] table {PSDCEXPSF7.dat};
%\addplot[black,thick,mark repeat=4,mark options=solid] table {TxRatefadingM4.dat};
%\addplot[gray!50!black,thick,mark=o,mark options=solid, mark size=3] coordinates {
%	(6.65,1.13)
%};

%\addplot[gray,thin] table {Figures/FigPSDContMatlab/FFTFigPSDContSF12.txt};
%%/tikz/thin (no value)
%/tikz/ultra thin (no value)
%/tikz/very thin (no value)
%/tikz/semithick (no value)
%/tikz/thick (no value)
%/tikz/very thick (no value)
%/tikz/ultra thick
\end{axis}
\end{tikzpicture}

==> Figures/Fig_loc_error_vs_delta_f_diff_Nr/Figure.tex <==
\pgfplotsset{every axis/.append style={
		font=\small,
		line width=1pt,
			legend style={font=\footnotesize,  at={(1,1)},anchor=north east},legend cell align=left},
		%legend style={font=\tiny,  at={(0,1)},anchor=north west},legend cell align=left},
	% 	legend style={font=\footnotesize, at={(0.99,0.75)}}
} %
\pgfplotsset{compat=1.13}
	\begin{tikzpicture}%[trim axis right]%[trim axis left, trim axis right]
\begin{axis}[
%width=8cm,
%unit vector ratio*=0.02 1 1,
%axis
%loglog
%semilogyaxis,
%title=Exact Analysis of WCL,
%axis x line=bottom,
%yticklabel style = {font=\footnotesize,xshift=0.5ex},
%xticklabel style = {font=\footnotesize,yshift=0.5ex},
%ylabel style = {font=\huge},
%xlabel style = {font=\huge},
xlabel near ticks,
ylabel near ticks,
ymode=log,
grid=major,
xlabel={$\Delta_f$ (kHz) },
ylabel={Localization Error (m) },
%width=0.99\linewidth,%3.5in,
	xtick={30, 60,120,240},
%	x label style={at={(axis description cs:0.5,-0.07)},anchor=north},
%   y label style={at={(axis description cs:-0.11,.5)},rotate=0,anchor=south},
yticklabel style={/pgf/number format},
%axis y line=left,
width=0.95\linewidth,
height=0.45\linewidth,
	legend columns=1,	
legend entries={%Intersection Approach $N=3000$,
{Proposed,  $N_r=3$},
{Proposed, $N_r=5$},
 {Proposed,  $N_r=9$}},
 %	log ticks with fixed point, 
%	scale only axis,
%	restrict
%	xmin= 5, xmax=35,
	%ymin=0,
	 ymax=3,
ylabel style={font=\small},
xlabel style={font=\small},
%minor y tick num=10,
]
%\addplot[black,solid,mark=o] table {Figures/Fig_loc_error_vs_delta_f/loc_error_vs_delta_f_N_3000.dat};
\definecolor{green-samaneh}{rgb}{0, 0.66, 0.7}
\addplot[green-samaneh,solid,mark=square] table {Figures/Fig_loc_error_vs_delta_f_diff_Nr/loc_error_vs_delta_f_Psi_pi_6_T_16_N_T_8_N_512_6GHz_d_4_1.dat};
\addplot[black,solid,mark=o] table {Figures/Fig_loc_error_vs_delta_f_diff_Nr/loc_error_vs_delta_f_Psi_pi_6_T_16_N_T_8_N_512_6GHz_d_4_Nr_5.dat};
\addplot[blue,solid,mark=+] table {Figures/Fig_loc_error_vs_delta_f_diff_Nr/loc_error_vs_delta_f_Psi_pi_6_T_16_N_T_8_N_512_6GHz_d_4_Nr_9.dat};
%\addplot[blue,solid,mark=square] table {Figures/Fig_loc_error_vs_y/loc_error_vs_y_x_7.dat};
%\addplot[blue,dashed,mark=square] table {Figures/Fig_loc_error_vs_y/loc_error_ToA_vs_y_x_7.dat};
%\addplot[blue,solid,mark=square] table {Figures/Fig_loc_error_vs_delta_f/PEB_vs_delta_f_N_3000.dat};
%\addplot[blue,solid,mark=square] table {Figures/Fig_loc_error_vs_y/PEB_vs_delta_f_N_256.dat};
%\addplot[black,mark=o,dashed,mark options=solid] table {Figures/Figure1/BERM2methodthirdapproach.dat};
%	\addplot[red,dashed,mark=square] table {crbNoLISa4.dat};

%		\addplot[blue,mark=star] table {crbLISa1.dat};
%	\addplot[orange!20!brown ,mark=diamond,mark repeat=1] table {crbLISa2.dat};
%	\addplot[black,mark=o,mark options=solid] table {crbLISa3.dat};
% 	\addplot[red,mark=square] table {crbLISa4.dat};
%	\addplot[red,mark=square,mark repeat=4,dashed,mark options=solid] table {TSBCIM4fadingM4.dat};
%	\addplot[orange,mark=triangle,mark options=solid,mark repeat=2] table {UniformSD5fadingM4.dat}; 
%\addplot[orange,mark=star,mark size=1.5,mark repeat=6] table {UniformBCIM6fadingM4.dat};
%\addplot[brown] table {CapacityLBfadingM4.dat};
%\addplot[gray] table {PSDCEXPSF7.dat};
%\addplot[black,thick,mark repeat=4,mark options=solid] table {TxRatefadingM4.dat};
%\addplot[gray!50!black,thick,mark=o,mark options=solid, mark size=3] coordinates {
%	(6.65,1.13)
%};

%\addplot[gray,thin] table {Figures/FigPSDContMatlab/FFTFigPSDContSF12.txt};
%%/tikz/thin (no value)
%/tikz/ultra thin (no value)
%/tikz/very thin (no value)
%/tikz/semithick (no value)
%/tikz/thick (no value)
%/tikz/very thick (no value)
%/tikz/ultra thick
\end{axis}
\end{tikzpicture}

==> Figures/Fig_loc_error_vs_delta_f_fix_BW/Figure.tex <==
\pgfplotsset{every axis/.append style={
		font=\small,
		line width=1pt,
			legend style={font=\footnotesize,  at={(1,1)},anchor=north east},legend cell align=left},
		%legend style={font=\tiny,  at={(0,1)},anchor=north west},legend cell align=left},
	% 	legend style={font=\footnotesize, at={(0.99,0.75)}}
} %
\pgfplotsset{compat=1.13}
	\begin{tikzpicture}%[trim axis right]%[trim axis left, trim axis right]
\begin{axis}[
%axis
%loglog
%semilogyaxis,
%title=Exact Analysis of WCL,
%axis x line=bottom,
%yticklabel style = {font=\footnotesize,xshift=0.5ex},
%xticklabel style = {font=\footnotesize,yshift=0.5ex},
%ylabel style = {font=\huge},
%xlabel style = {font=\huge},
xlabel near ticks,
ylabel near ticks,
%ymode=log,
grid=major,
xlabel={$\Delta_f$ (kHz) },
ylabel={Localization Error (m) },
%width=0.99\linewidth,%3.5in,
	xtick={30, 60,120,240},
%	x label style={at={(axis description cs:0.5,-0.07)},anchor=north},
%   y label style={at={(axis description cs:-0.11,.5)},rotate=0,anchor=south},
yticklabel style={/pgf/number format},
%axis y line=left,
width=0.95\linewidth,
height=0.6\linewidth,
%legend columns=2,	
legend entries={%Intersection Approach $N=3000$,
{\cite{semipassive}, BW$=256\times120$kHz},
{\cite{semipassive}, BW$=512\times120$kHz},
 {Proposed,  BW$=256\times120$kHz},
{ Proposed, BW$=512\times120$kHz}},
 %	log ticks with fixed point, 
%	scale only axis,
%	restrict
%	xmin= 5, xmax=35,
	%ymin=0, 
	%ymax=5,
ylabel style={font=\small},
xlabel style={font=\small},
%minor y tick num=10,
]
%\addplot[black,solid,mark=o] table {Figures/Fig_loc_error_vs_delta_f/loc_error_vs_delta_f_N_3000.dat};
\addplot[blue,dashed,mark=square] table {Figures/Fig_loc_error_vs_delta_f_fix_BW/loc_error_ToA_vs_delta_f_Psi_pi_6_T_16_N_T_8_BW_256_120_6GHz_d_4.dat};
\addplot[black,dashed,mark=o] table {Figures/Fig_loc_error_vs_delta_f_fix_BW/loc_error_ToA_vs_delta_f_Psi_pi_6_T_16_N_T_8_BW_512_120_6GHz_d_4.dat};
\addplot[blue,solid,mark=square] table {Figures/Fig_loc_error_vs_delta_f_fix_BW/loc_error_vs_delta_f_Psi_pi_6_T_16_N_T_8_BW_256_120_6GHz_d_4.dat};
\addplot[black,solid,mark=o] table {Figures/Fig_loc_error_vs_delta_f_fix_BW/loc_error_vs_delta_f_Psi_pi_6_T_16_N_T_8_BW_512_120_6GHz_d_4.dat};
%\addplot[blue,solid,mark=square] table {Figures/Fig_loc_error_vs_y/loc_error_vs_y_x_7.dat};
%\addplot[blue,dashed,mark=square] table {Figures/Fig_loc_error_vs_y/loc_error_ToA_vs_y_x_7.dat};
%\addplot[blue,solid,mark=square] table {Figures/Fig_loc_error_vs_delta_f/PEB_vs_delta_f_N_3000.dat};
%\addplot[blue,solid,mark=square] table {Figures/Fig_loc_error_vs_y/PEB_vs_delta_f_N_256.dat};
%\addplot[black,mark=o,dashed,mark options=solid] table {Figures/Figure1/BERM2methodthirdapproach.dat};
%	\addplot[red,dashed,mark=square] table {crbNoLISa4.dat};

%		\addplot[blue,mark=star] table {crbLISa1.dat};
%	\addplot[orange!20!brown ,mark=diamond,mark repeat=1] table {crbLISa2.dat};
%	\addplot[black,mark=o,mark options=solid] table {crbLISa3.dat};
% 	\addplot[red,mark=square] table {crbLISa4.dat};
%	\addplot[red,mark=square,mark repeat=4,dashed,mark options=solid] table {TSBCIM4fadingM4.dat};
%	\addplot[orange,mark=triangle,mark options=solid,mark repeat=2] table {UniformSD5fadingM4.dat}; 
%\addplot[orange,mark=star,mark size=1.5,mark repeat=6] table {UniformBCIM6fadingM4.dat};
%\addplot[brown] table {CapacityLBfadingM4.dat};
%\addplot[gray] table {PSDCEXPSF7.dat};
%\addplot[black,thick,mark repeat=4,mark options=solid] table {TxRatefadingM4.dat};
%\addplot[gray!50!black,thick,mark=o,mark options=solid, mark size=3] coordinates {
%	(6.65,1.13)
%};

%\addplot[gray,thin] table {Figures/FigPSDContMatlab/FFTFigPSDContSF12.txt};
%%/tikz/thin (no value)
%/tikz/ultra thin (no value)
%/tikz/very thin (no value)
%/tikz/semithick (no value)
%/tikz/thick (no value)
%/tikz/very thick (no value)
%/tikz/ultra thick
\end{axis}
\end{tikzpicture}

==> Figures/Fig_loc_error_vs_x/Figure.tex <==
\pgfplotsset{every axis/.append style={
		font=\small,
		line width=1pt,
		legend style={font=\footnotesize,  at={(1,1)},anchor=north east},legend cell align=left},
	% 	legend style={font=\footnotesize, at={(0.99,0.75)}}
} %
\pgfplotsset{compat=1.13}
	\begin{tikzpicture}%[trim axis right]%[trim axis left, trim axis right]
\begin{axis}[
%axis
%loglog
%semilogyaxis,
%title=Exact Analysis of WCL,
%axis x line=bottom,
%yticklabel style = {font=\footnotesize,xshift=0.5ex},
%xticklabel style = {font=\footnotesize,yshift=0.5ex},
%ylabel style = {font=\huge},
%xlabel style = {font=\huge},
xlabel near ticks,
ylabel near ticks,
%ymode=log,
grid=major,
xlabel={$x$(m) },
ylabel={Localization Error (m) },
%width=0.99\linewidth,%3.5in,
	%xtick={15,30,60,120,240},
%	x label style={at={(axis description cs:0.5,-0.07)},anchor=north},
%   y label style={at={(axis description cs:-0.11,.5)},rotate=0,anchor=south},
yticklabel style={/pgf/number format},
%axis y line=left,
width=0.95\linewidth,
height=0.6\linewidth,
	legend columns=1,	
legend entries={%Intersection Approach $N=3000$,
{\cite{semipassive}, $y=7$},{\cite{semipassive}, $y=4$},
{Proposed,  $y=7$},{Proposed,  $y=4$}},
 %	log ticks with fixed point, 
%	scale only axis,
%	restrict
%	xmin= 5, xmax=35,
	%ymin=0, 
	%ymax=3,
ylabel style={font=\small},
xlabel style={font=\small},
%minor y tick num=10,
]
%\addplot[black,solid,mark=o] table {Figures/Fig_loc_error_vs_delta_f/loc_error_vs_delta_f_N_3000.dat};
\addplot[black,dashed,mark=o] table {Figures/Fig_loc_error_vs_x/loc_error_ToA_vs_x_Psi_pi_6_T_16_N_T_8_delta_f_120_N_512_y_7_6GHz_d_4.dat};
\addplot[blue,dashed,mark=square] table {Figures/Fig_loc_error_vs_x/loc_error_ToA_vs_x_Psi_pi_6_T_16_N_T_8_delta_f_120_N_512_y_4_6GHz_d_4.dat};
\addplot[black,solid,mark=o] table {Figures/Fig_loc_error_vs_x/loc_error_vs_x_Psi_pi_6_T_16_N_T_8_delta_f_120_N_512_y_7_6GHz_d_4.dat};
\addplot[blue,solid,mark=square] table {Figures/Fig_loc_error_vs_x/loc_error_vs_x_Psi_pi_6_T_16_N_T_8_delta_f_120_N_512_y_4_6GHz_d_4.dat};
%\addplot[blue,solid,mark=square] table {Figures/Fig_loc_error_vs_delta_f/PEB_vs_delta_f_N_3000.dat};
%\addplot[blue,solid,mark=square] table {Figures/Fig_loc_error_vs_y/PEB_vs_delta_f_N_256.dat};
%\addplot[black,mark=o,dashed,mark options=solid] table {Figures/Figure1/BERM2methodthirdapproach.dat};
%	\addplot[red,dashed,mark=square] table {crbNoLISa4.dat};

%		\addplot[blue,mark=star] table {crbLISa1.dat};
%	\addplot[orange!20!brown ,mark=diamond,mark repeat=1] table {crbLISa2.dat};
%	\addplot[black,mark=o,mark options=solid] table {crbLISa3.dat};
% 	\addplot[red,mark=square] table {crbLISa4.dat};
%	\addplot[red,mark=square,mark repeat=4,dashed,mark options=solid] table {TSBCIM4fadingM4.dat};
%	\addplot[orange,mark=triangle,mark options=solid,mark repeat=2] table {UniformSD5fadingM4.dat}; 
%\addplot[orange,mark=star,mark size=1.5,mark repeat=6] table {UniformBCIM6fadingM4.dat};
%\addplot[brown] table {CapacityLBfadingM4.dat};
%\addplot[gray] table {PSDCEXPSF7.dat};
%\addplot[black,thick,mark repeat=4,mark options=solid] table {TxRatefadingM4.dat};
%\addplot[gray!50!black,thick,mark=o,mark options=solid, mark size=3] coordinates {
%	(6.65,1.13)
%};

%\addplot[gray,thin] table {Figures/FigPSDContMatlab/FFTFigPSDContSF12.txt};
%%/tikz/thin (no value)
%/tikz/ultra thin (no value)
%/tikz/very thin (no value)
%/tikz/semithick (no value)
%/tikz/thick (no value)
%/tikz/very thick (no value)
%/tikz/ultra thick
\end{axis}
\end{tikzpicture}

==> Figures/Fig_loc_error_vs_y/Figure.tex <==
\pgfplotsset{every axis/.append style={
		font=\small,
		line width=1pt,
		legend style={font=\footnotesize,  at={(1,1)},anchor=north east},legend cell align=left},
	% 	legend style={font=\footnotesize, at={(0.99,0.75)}}
} %
\pgfplotsset{compat=1.13}
	\begin{tikzpicture}%[trim axis right]%[trim axis left, trim axis right]
\begin{axis}[
%axis
%loglog
%semilogyaxis,
%title=Exact Analysis of WCL,
%axis x line=bottom,
%yticklabel style = {font=\footnotesize,xshift=0.5ex},
%xticklabel style = {font=\footnotesize,yshift=0.5ex},
%ylabel style = {font=\huge},
%xlabel style = {font=\huge},
xlabel near ticks,
ylabel near ticks,
%ymode=log,
grid=major,
xlabel={$y$(m) },
ylabel={Localization Error (m) },
width=0.99\linewidth,%3.5in,
	%xtick={15,30,60,120,240},
%	x label style={at={(axis description cs:0.5,-0.07)},anchor=north},
%   y label style={at={(axis description cs:-0.11,.5)},rotate=0,anchor=south},
yticklabel style={/pgf/number format},
%axis y line=left,
width=0.95\linewidth,
height=0.6\linewidth,
	legend columns=1,	
legend entries={%Intersection Approach $N=3000$,
{\cite{semipassive}, $x=9$},
{\cite{semipassive}, $x=7$},
{ Proposed, $x=9$},
{Proposed, $x=7$},
},
 %	log ticks with fixed point, 
%	scale only axis,
%	restrict
%	xmin= 5, xmax=35,
	%ymin=0, 
	%ymax=3,
ylabel style={font=\small},
xlabel style={font=\small},
%minor y tick num=10,
]
%\addplot[black,solid,mark=o] table {Figures/Fig_loc_error_vs_delta_f/loc_error_vs_delta_f_N_3000.dat};
\addplot[black,dashed,mark=o] table {Figures/Fig_loc_error_vs_y/loc_error_ToA_vs_y_Psi_pi_6_T_16_N_T_8_delta_f_120_N_512_x_9_6GHz_d_4.dat};
\addplot[blue,dashed,mark=square] table {Figures/Fig_loc_error_vs_y/loc_error_ToA_vs_y_Psi_pi_6_T_16_N_T_8_delta_f_120_N_512_x_7_6GHz_d_4.dat};
\addplot[black,solid,mark=o] table {Figures/Fig_loc_error_vs_y/loc_error_vs_y_Psi_pi_6_T_16_N_T_8_delta_f_120_N_512_x_9_6GHz_d_4.dat};
\addplot[blue,solid,mark=square] table {Figures/Fig_loc_error_vs_y/loc_error_vs_y_Psi_pi_6_T_16_N_T_8_delta_f_120_N_512_x_7_6GHz_d_4.dat};
%\addplot[blue,solid,mark=square] table {Figures/Fig_loc_error_vs_delta_f/PEB_vs_delta_f_N_3000.dat};
%\addplot[blue,solid,mark=square] table {Figures/Fig_loc_error_vs_y/PEB_vs_delta_f_N_256.dat};
%\addplot[black,mark=o,dashed,mark options=solid] table {Figures/Figure1/BERM2methodthirdapproach.dat};
%	\addplot[red,dashed,mark=square] table {crbNoLISa4.dat};

%		\addplot[blue,mark=star] table {crbLISa1.dat};
%	\addplot[orange!20!brown ,mark=diamond,mark repeat=1] table {crbLISa2.dat};
%	\addplot[black,mark=o,mark options=solid] table {crbLISa3.dat};
% 	\addplot[red,mark=square] table {crbLISa4.dat};
%	\addplot[red,mark=square,mark repeat=4,dashed,mark options=solid] table {TSBCIM4fadingM4.dat};
%	\addplot[orange,mark=triangle,mark options=solid,mark repeat=2] table {UniformSD5fadingM4.dat}; 
%\addplot[orange,mark=star,mark size=1.5,mark repeat=6] table {UniformBCIM6fadingM4.dat};
%\addplot[brown] table {CapacityLBfadingM4.dat};
%\addplot[gray] table {PSDCEXPSF7.dat};
%\addplot[black,thick,mark repeat=4,mark options=solid] table {TxRatefadingM4.dat};
%\addplot[gray!50!black,thick,mark=o,mark options=solid, mark size=3] coordinates {
%	(6.65,1.13)
%};

%\addplot[gray,thin] table {Figures/FigPSDContMatlab/FFTFigPSDContSF12.txt};
%%/tikz/thin (no value)
%/tikz/ultra thin (no value)
%/tikz/very thin (no value)
%/tikz/semithick (no value)
%/tikz/thick (no value)
%/tikz/very thick (no value)
%/tikz/ultra thick
\end{axis}
\end{tikzpicture}

==> Figures/Fig_tracking_error/Fig_CDF.tex <==
\pgfplotsset{every axis/.append style={
		font=\small,
		line width=1pt,
		legend style={font=\footnotesize,  at={(0,1)},anchor=north west},legend cell align=left},
	% 	legend style={font=\footnotesize, at={(0.99,0.75)}}
} %
\pgfplotsset{compat=1.13}
	\begin{tikzpicture}%[trim axis right]%[trim axis left, trim axis right]
\begin{axis}[
%axis
%loglog
%semilogyaxis,
%title=Exact Analysis of WCL,
%axis x line=bottom,
%yticklabel style = {font=\footnotesize,xshift=0.5ex},
%xticklabel style = {font=\footnotesize,yshift=0.5ex},
%ylabel style = {font=\huge},
%xlabel style = {font=\huge},
xlabel near ticks,
ylabel near ticks,
%ymode=log,
xmode=log,
grid=major,
xlabel={$e (m)$},
ylabel={Average CDF of error},
%width=0.5\linewidth,%3.5in,
%ytick={0.04,0.06,0.08,0.1},
%	x label style={at={(axis description cs:0.5,-0.07)},anchor=north},
%   y label style={at={(axis description cs:-0.11,.5)},rotate=0,anchor=south},
yticklabel style={/pgf/number format},
%axis y line=left,
width=0.95\linewidth,
height=0.6\linewidth,
	legend columns=1,	
legend entries={ Tracking path 1, Tracking path 2, Tracking path 3, Tracking path 4, Localization path 1, Localization path 2,  Localization path 3, Localization path 4},
 %	log ticks with fixed point, 
%	scale only axis,
%	restrict
xmin= 0, 
xmax=1,
	ymin=0, 
ymax=1,
ylabel style={font=\small},
xlabel style={font=\small},
%minor y tick num=10,
]
%\addplot[black,solid,mark=o] table {Figures/Fig_loc_error_vs_delta_f/loc_error_vs_delta_f_N_3000.dat};
\definecolor{green-samaneh}{rgb}{0, 0.66, 0.7}
\definecolor{midnightgreen}{rgb}{0, 0.29, 0.33}
\definecolor{coolblack}{rgb}{0.0, 0.18, 0.39}
%\addplot[black,dashed,mark=o] table {Figures/Fig_tracking_error/loc_error_path_90deg3.dat};
\addplot[blue,solid,mark=diamond] table {Figures/Fig_tracking_error/CDF_avg_path1_N_T_8_T_16_d_4_25dBm.dat};
\addplot[green-samaneh,solid,mark=+] table {Figures/Fig_tracking_error/CDF_avg_path2_N_T_8_T_16_d_4_25dBm.dat};
\addplot[orange,solid,mark=x] table {Figures/Fig_tracking_error/CDF_avg_path3_N_T_8_T_16_d_4_v0_20_25dBm.dat};
\addplot[red,solid,mark=Mercedes star] table {Figures/Fig_tracking_error/CDF_avg_path4_N_T_8_T_16_d_4_v0_20_25dBm.dat};
\addplot[blue,dashed,mark=diamond] table {Figures/Fig_tracking_error/CDF_loclization_path1_T_16_25dBm.dat};
\addplot[green-samaneh,dashed,mark=+] table {Figures/Fig_tracking_error/CDF_loclization_path2_25dBm.dat};
\addplot[orange,dashed,mark=x] table {Figures/Fig_tracking_error/CDF_loclization_path3_T_16_25dBm_v0_20.dat};
\addplot[red,dashed,mark=Mercedes star] table {Figures/Fig_tracking_error/CDF_loclization_path4_T_16_25dBm_v0_20.dat};
%\addplot[green-samaneh,dashed] table {figures/Fig_tracking_error/CDF_loclization_path3_25dBm.dat};

%\addplot[blue,dashed,mark=square] table {Figures/Fig_tracking_error/loc_error_path_zigzag2.dat};
%\addplot[blue,solid,mark=square] table {Figures/Fig_tracking_error/tracking_error_zigzag2.dat};
%\addplot[green-samaneh,dashed,mark=triangle] table {Figures/Fig_tracking_error/loc_error_path_trap3.dat};
%\addplot[green-samaneh,solid,mark=triangle] table {Figures/Fig_tracking_error/tracking_error_trap3.dat};
%\addplot[blue,solid,mark=square] table {Figures/Fig_loc_error_vs_delta_f/PEB_vs_delta_f_N_3000.dat};
%\addplot[blue,solid,mark=square] table {Figures/Fig_loc_error_vs_y/PEB_vs_delta_f_N_256.dat};
%\addplot[black,mark=o,dashed,mark options=solid] table {Figures/Figure1/BERM2methodthirdapproach.dat};
%	\addplot[red,dashed,mark=square] table {crbNoLISa4.dat};

%		\addplot[blue,mark=star] table {crbLISa1.dat};
%	\addplot[orange!20!brown ,mark=diamond,mark repeat=1] table {crbLISa2.dat};
%	\addplot[black,mark=o,mark options=solid] table {crbLISa3.dat};
% 	\addplot[red,mark=square] table {crbLISa4.dat};
%	\addplot[red,mark=square,mark repeat=4,dashed,mark options=solid] table {TSBCIM4fadingM4.dat};
%	\addplot[orange,mark=triangle,mark options=solid,mark repeat=2] table {UniformSD5fadingM4.dat}; 
%\addplot[orange,mark=star,mark size=1.5,mark repeat=6] table {UniformBCIM6fadingM4.dat};
%\addplot[brown] table {CapacityLBfadingM4.dat};
%\addplot[gray] table {PSDCEXPSF7.dat};
%\addplot[black,thick,mark repeat=4,mark options=solid] table {TxRatefadingM4.dat};
%\addplot[gray!50!black,thick,mark=o,mark options=solid, mark size=3] coordinates {
%	(6.65,1.13)
%};

%\addplot[gray,thin] table {Figures/FigPSDContMatlab/FFTFigPSDContSF12.txt};
%%/tikz/thin (no value)
%/tikz/ultra thin (no value)
%/tikz/very thin (no value)
%/tikz/semithick (no value)
%/tikz/thick (no value)
%/tikz/very thick (no value)
%/tikz/ultra thick
\end{axis}
\end{tikzpicture}

==> Figures/Fig_tracking_error/Figure.tex <==
\pgfplotsset{every axis/.append style={
		font=\small,
		line width=1pt,
		legend style={font=\footnotesize,  at={(0,1)},anchor=north west},legend cell align=left},
	% 	legend style={font=\footnotesize, at={(0.99,0.75)}}
} %
\pgfplotsset{compat=1.13}
	\begin{tikzpicture}%[trim axis right]%[trim axis left, trim axis right]
\begin{axis}[
%axis
%loglog
%semilogyaxis,
%title=Exact Analysis of WCL,
%axis x line=bottom,
%yticklabel style = {font=\footnotesize,xshift=0.5ex},
%xticklabel style = {font=\footnotesize,yshift=0.5ex},
%ylabel style = {font=\huge},
%xlabel style = {font=\huge},
xlabel near ticks,
ylabel near ticks,
ymode=log,
grid=major,
xlabel={time},
ylabel={Error (m) },
width=0.5\linewidth,%3.5in,
	ytick={0.1,1},
%	x label style={at={(axis description cs:0.5,-0.07)},anchor=north},
%   y label style={at={(axis description cs:-0.11,.5)},rotate=0,anchor=south},
yticklabel style={/pgf/number format},
%axis y line=left,
%width=0.32\linewidth,
%height=0.6\textwidth,
	legend columns=2,	
legend entries={%Intersection Approach $N=3000$,
Localization Error Path $1$,
Tracking Error Path $1$, Localization Error Path $2$,
Tracking Error Path $2$,Localization Error Path $3$,
Tracking Error Path $3$},
 %	log ticks with fixed point, 
%	scale only axis,
%	restrict
%	xmin= 6, xmax=16,
%	ymin=1.5, 
%ymax=12,
ylabel style={font=\small},
xlabel style={font=\large},
%minor y tick num=10,
]
%\addplot[black,solid,mark=o] table {Figures/Fig_loc_error_vs_delta_f/loc_error_vs_delta_f_N_3000.dat};
\definecolor{green-samaneh}{rgb}{0, 0.66, 0.7}
\definecolor{midnightgreen}{rgb}{0, 0.29, 0.33}
\definecolor{coolblack}{rgb}{0.0, 0.18, 0.39}
\addplot[black,dashed,mark=o] table {Figures/Fig_tracking_error/loc_error_path_90deg3.dat};
\addplot[black,solid,mark=o] table {Figures/Fig_tracking_error/tracking_error_90deg3.dat};
\addplot[blue,dashed,mark=square] table {Figures/Fig_tracking_error/loc_error_path_zigzag2.dat};
\addplot[blue,solid,mark=square] table {Figures/Fig_tracking_error/tracking_error_zigzag2.dat};
\addplot[green-samaneh,dashed,mark=triangle] table {Figures/Fig_tracking_error/loc_error_path_trap3.dat};
\addplot[green-samaneh,solid,mark=triangle] table {Figures/Fig_tracking_error/tracking_error_trap3.dat};
%\addplot[blue,solid,mark=square] table {Figures/Fig_loc_error_vs_delta_f/PEB_vs_delta_f_N_3000.dat};
%\addplot[blue,solid,mark=square] table {Figures/Fig_loc_error_vs_y/PEB_vs_delta_f_N_256.dat};
%\addplot[black,mark=o,dashed,mark options=solid] table {Figures/Figure1/BERM2methodthirdapproach.dat};
%	\addplot[red,dashed,mark=square] table {crbNoLISa4.dat};

%		\addplot[blue,mark=star] table {crbLISa1.dat};
%	\addplot[orange!20!brown ,mark=diamond,mark repeat=1] table {crbLISa2.dat};
%	\addplot[black,mark=o,mark options=solid] table {crbLISa3.dat};
% 	\addplot[red,mark=square] table {crbLISa4.dat};
%	\addplot[red,mark=square,mark repeat=4,dashed,mark options=solid] table {TSBCIM4fadingM4.dat};
%	\addplot[orange,mark=triangle,mark options=solid,mark repeat=2] table {UniformSD5fadingM4.dat}; 
%\addplot[orange,mark=star,mark size=1.5,mark repeat=6] table {UniformBCIM6fadingM4.dat};
%\addplot[brown] table {CapacityLBfadingM4.dat};
%\addplot[gray] table {PSDCEXPSF7.dat};
%\addplot[black,thick,mark repeat=4,mark options=solid] table {TxRatefadingM4.dat};
%\addplot[gray!50!black,thick,mark=o,mark options=solid, mark size=3] coordinates {
%	(6.65,1.13)
%};

%\addplot[gray,thin] table {Figures/FigPSDContMatlab/FFTFigPSDContSF12.txt};
%%/tikz/thin (no value)
%/tikz/ultra thin (no value)
%/tikz/very thin (no value)
%/tikz/semithick (no value)
%/tikz/thick (no value)
%/tikz/very thick (no value)
%/tikz/ultra thick
\end{axis}
\end{tikzpicture}

==> Figures/Fig_tracking_error/Figure_path_1.tex <==
\pgfplotsset{every axis/.append style={
		font=\small,
		line width=1pt,
		legend style={font=\footnotesize,  at={(0,1)},anchor=north west},legend cell align=left},
	% 	legend style={font=\footnotesize, at={(0.99,0.75)}}
} %
\pgfplotsset{compat=1.13}
	\begin{tikzpicture}%[trim axis right]%[trim axis left, trim axis right]
\begin{axis}[
%axis
%loglog
%semilogyaxis,
%title=Exact Analysis of WCL,
%axis x line=bottom,
%yticklabel style = {font=\footnotesize,xshift=0.5ex},
%xticklabel style = {font=\footnotesize,yshift=0.5ex},
%ylabel style = {font=\huge},
%xlabel style = {font=\huge},
xlabel near ticks,
ylabel near ticks,
ymode=log,
grid=major,
xlabel={time},
ylabel={Tracking Error (m) },
%width=0.5\linewidth,%3.5in,
%ytick={0.04,0.06,0.08,0.1},
%	x label style={at={(axis description cs:0.5,-0.07)},anchor=north},
%   y label style={at={(axis description cs:-0.11,.5)},rotate=0,anchor=south},
yticklabel style={/pgf/number format},
%axis y line=left,
width=0.95\linewidth,
height=0.6\linewidth,
	legend columns=1,	
legend entries={%Intersection Approach $N=3000$,
%Localization Error Path $1$,
{\color{blue}Tracking Error Path $1$,$T=16$,25dBm},{\color{blue}Tracking Error Path $1$,$T=16$,15dBm},{\color{blue}Tracking Error Path $1$, $T=8$,25dBm}},
 %	log ticks with fixed point, 
%	scale only axis,
%	restrict
%	xmin= 6, 
%xmax=16,
	%ymin=0, 
ymax=10,
ylabel style={font=\small},
xlabel style={font=\large},
%minor y tick num=10,
]
%\addplot[black,solid,mark=o] table {Figures/Fig_loc_error_vs_delta_f/loc_error_vs_delta_f_N_3000.dat};
\definecolor{green-samaneh}{rgb}{0, 0.66, 0.7}
\definecolor{midnightgreen}{rgb}{0, 0.29, 0.33}
\definecolor{coolblack}{rgb}{0.0, 0.18, 0.39}
%\addplot[black,dashed,mark=o] table {Figures/Fig_tracking_error/loc_error_path_90deg3.dat};
\addplot[green-samaneh,solid,mark=o] table {figures/Fig_tracking_error/tracking_error_path1_N_T_8_T_16_d_4_25dBm.dat};
\addplot[black,solid,mark=o] table {figures/Fig_tracking_error/tracking_error_path1_N_T_8_T_16_d_4_15dBm.dat};
\addplot[blue,solid,mark=o] table {figures/Fig_tracking_error/tracking_error_path1_N_T_8_T_8_d_4_25dBm.dat};
%\addplot[blue,dashed,mark=square] table {Figures/Fig_tracking_error/loc_error_path_zigzag2.dat};
%\addplot[blue,solid,mark=square] table {Figures/Fig_tracking_error/tracking_error_zigzag2.dat};
%\addplot[green-samaneh,dashed,mark=triangle] table {Figures/Fig_tracking_error/loc_error_path_trap3.dat};
%\addplot[green-samaneh,solid,mark=triangle] table {Figures/Fig_tracking_error/tracking_error_trap3.dat};
%\addplot[blue,solid,mark=square] table {Figures/Fig_loc_error_vs_delta_f/PEB_vs_delta_f_N_3000.dat};
%\addplot[blue,solid,mark=square] table {Figures/Fig_loc_error_vs_y/PEB_vs_delta_f_N_256.dat};
%\addplot[black,mark=o,dashed,mark options=solid] table {Figures/Figure1/BERM2methodthirdapproach.dat};
%	\addplot[red,dashed,mark=square] table {crbNoLISa4.dat};

%		\addplot[blue,mark=star] table {crbLISa1.dat};
%	\addplot[orange!20!brown ,mark=diamond,mark repeat=1] table {crbLISa2.dat};
%	\addplot[black,mark=o,mark options=solid] table {crbLISa3.dat};
% 	\addplot[red,mark=square] table {crbLISa4.dat};
%	\addplot[red,mark=square,mark repeat=4,dashed,mark options=solid] table {TSBCIM4fadingM4.dat};
%	\addplot[orange,mark=triangle,mark options=solid,mark repeat=2] table {UniformSD5fadingM4.dat}; 
%\addplot[orange,mark=star,mark size=1.5,mark repeat=6] table {UniformBCIM6fadingM4.dat};
%\addplot[brown] table {CapacityLBfadingM4.dat};
%\addplot[gray] table {PSDCEXPSF7.dat};
%\addplot[black,thick,mark repeat=4,mark options=solid] table {TxRatefadingM4.dat};
%\addplot[gray!50!black,thick,mark=o,mark options=solid, mark size=3] coordinates {
%	(6.65,1.13)
%};

%\addplot[gray,thin] table {Figures/FigPSDContMatlab/FFTFigPSDContSF12.txt};
%%/tikz/thin (no value)
%/tikz/ultra thin (no value)
%/tikz/very thin (no value)
%/tikz/semithick (no value)
%/tikz/thick (no value)
%/tikz/very thick (no value)
%/tikz/ultra thick
\end{axis}
\end{tikzpicture}

==> Figures/Fig_tracking_error/Figure_path_1_T.tex <==
\pgfplotsset{every axis/.append style={
		font=\small,
		line width=1pt,
		legend style={font=\footnotesize,  at={(0,1)},anchor=north west},legend cell align=left},
	% 	legend style={font=\footnotesize, at={(0.99,0.75)}}
} %
\pgfplotsset{compat=1.13}
	\begin{tikzpicture}%[trim axis right]%[trim axis left, trim axis right]
\begin{axis}[
%axis
%loglog
%semilogyaxis,
%title=Exact Analysis of WCL,
%axis x line=bottom,
%yticklabel style = {font=\footnotesize,xshift=0.5ex},
%xticklabel style = {font=\footnotesize,yshift=0.5ex},
%ylabel style = {font=\huge},
%xlabel style = {font=\huge},
xlabel near ticks,
ylabel near ticks,
ymode=log,
grid=major,
xlabel={time},
ylabel={Tracking Error (m) },
%width=0.5\linewidth,%3.5in,
%ytick={0.04,0.06,0.08,0.1},
%	x label style={at={(axis description cs:0.5,-0.07)},anchor=north},
%   y label style={at={(axis description cs:-0.11,.5)},rotate=0,anchor=south},
yticklabel style={/pgf/number format},
%axis y line=left,
width=0.95\linewidth,
height=0.6\linewidth,
	legend columns=1,	
legend entries={%Intersection Approach $N=3000$,
%Localization Error Path $1$,
{\color{blue}Tracking Error Path $1$, $T=16$},{\color{blue}Tracking Error Path $1$, $T=8$},
{\color{blue}Localization Error Path $1$, $T=16$},{\color{blue}Localization Error Path $1$, $T=8$}},
 %	log ticks with fixed point, 
%	scale only axis,
%	restrict
%	xmin= 6, 
%xmax=16,
	%ymin=0, 
ymax=10,
ylabel style={font=\small},
xlabel style={font=\large},
%minor y tick num=10,
]
%\addplot[black,solid,mark=o] table {Figures/Fig_loc_error_vs_delta_f/loc_error_vs_delta_f_N_3000.dat};
\definecolor{green-samaneh}{rgb}{0, 0.66, 0.7}
\definecolor{midnightgreen}{rgb}{0, 0.29, 0.33}
\definecolor{coolblack}{rgb}{0.0, 0.18, 0.39}
%\addplot[black,dashed,mark=o] table {Figures/Fig_tracking_error/loc_error_path_90deg3.dat};
\addplot[blue,solid,mark=diamond] table {figures/Fig_tracking_error/tracking_error_path1_N_T_8_T_16_d_4_25dBm.dat};
%\addplot[black,solid,mark=o] table {figures/Fig_tracking_error/tracking_error_path1_N_T_8_T_16_d_4_15dBm.dat};
\addplot[green-samaneh,solid,mark=+] table {figures/Fig_tracking_error/tracking_error_path1_N_T_8_T_8_d_4_25dBm.dat};
\addplot[orange,solid,mark=x] table {figures/Fig_tracking_error/avg_error_loclization_path1_T_16_25dBm.dat};
\addplot[red,solid,mark=x] table {figures/Fig_tracking_error/avg_error_loclization_path1_T_8_25dBm.dat};
%\addplot[blue,dashed,mark=square] table {Figures/Fig_tracking_error/loc_error_path_zigzag2.dat};
%\addplot[blue,solid,mark=square] table {Figures/Fig_tracking_error/tracking_error_zigzag2.dat};
%\addplot[green-samaneh,dashed,mark=triangle] table {Figures/Fig_tracking_error/loc_error_path_trap3.dat};
%\addplot[green-samaneh,solid,mark=triangle] table {Figures/Fig_tracking_error/tracking_error_trap3.dat};
%\addplot[blue,solid,mark=square] table {Figures/Fig_loc_error_vs_delta_f/PEB_vs_delta_f_N_3000.dat};
%\addplot[blue,solid,mark=square] table {Figures/Fig_loc_error_vs_y/PEB_vs_delta_f_N_256.dat};
%\addplot[black,mark=o,dashed,mark options=solid] table {Figures/Figure1/BERM2methodthirdapproach.dat};
%	\addplot[red,dashed,mark=square] table {crbNoLISa4.dat};

%		\addplot[blue,mark=star] table {crbLISa1.dat};
%	\addplot[orange!20!brown ,mark=diamond,mark repeat=1] table {crbLISa2.dat};
%	\addplot[black,mark=o,mark options=solid] table {crbLISa3.dat};
% 	\addplot[red,mark=square] table {crbLISa4.dat};
%	\addplot[red,mark=square,mark repeat=4,dashed,mark options=solid] table {TSBCIM4fadingM4.dat};
%	\addplot[orange,mark=triangle,mark options=solid,mark repeat=2] table {UniformSD5fadingM4.dat}; 
%\addplot[orange,mark=star,mark size=1.5,mark repeat=6] table {UniformBCIM6fadingM4.dat};
%\addplot[brown] table {CapacityLBfadingM4.dat};
%\addplot[gray] table {PSDCEXPSF7.dat};
%\addplot[black,thick,mark repeat=4,mark options=solid] table {TxRatefadingM4.dat};
%\addplot[gray!50!black,thick,mark=o,mark options=solid, mark size=3] coordinates {
%	(6.65,1.13)
%};

%\addplot[gray,thin] table {Figures/FigPSDContMatlab/FFTFigPSDContSF12.txt};
%%/tikz/thin (no value)
%/tikz/ultra thin (no value)
%/tikz/very thin (no value)
%/tikz/semithick (no value)
%/tikz/thick (no value)
%/tikz/very thick (no value)
%/tikz/ultra thick
\end{axis}
\end{tikzpicture}

==> Figures/Fig_tracking_error/Figure_path_1_power.tex <==
\pgfplotsset{every axis/.append style={
		font=\small,
		line width=1pt,
		legend style={font=\footnotesize,  at={(0,1)},anchor=north west},legend cell align=left},
	% 	legend style={font=\footnotesize, at={(0.99,0.75)}}
} %
\pgfplotsset{compat=1.13}
	\begin{tikzpicture}%[trim axis right]%[trim axis left, trim axis right]
\begin{axis}[
%axis
%loglog
%semilogyaxis,
%title=Exact Analysis of WCL,
%axis x line=bottom,
%yticklabel style = {font=\footnotesize,xshift=0.5ex},
%xticklabel style = {font=\footnotesize,yshift=0.5ex},
%ylabel style = {font=\huge},
%xlabel style = {font=\huge},
xlabel near ticks,
ylabel near ticks,
ymode=log,
grid=major,
xlabel={time},
ylabel={Tracking Error (m) },
%width=0.5\linewidth,%3.5in,
%ytick={0.04,0.06,0.08,0.1},
%	x label style={at={(axis description cs:0.5,-0.07)},anchor=north},
%   y label style={at={(axis description cs:-0.11,.5)},rotate=0,anchor=south},
yticklabel style={/pgf/number format},
%axis y line=left,
width=0.95\linewidth,
height=0.6\linewidth,
	legend columns=1,	
legend entries={%Intersection Approach $N=3000$,
%Localization Error Path $1$,
{Tracking Error Path $1$, 25dBm, $T=16$},{Tracking Error Path $1$, 15dBm,     $T=16$},
%{\color{blue}Localization Error Path $1$, 25dBm},{\color{blue}Localization Error Path $1$, 15dBm},
{Tracking Error Path $1$, 25dBm, $T=8$}},
 %	log ticks with fixed point, 
%	scale only axis,
%	restrict
%	xmin= 6, 
%xmax=16,
	%ymin=0, 
ymax=1,
ylabel style={font=\small},
xlabel style={font=\small},
%minor y tick num=10,
]
%\addplot[black,solid,mark=o] table {Figures/Fig_loc_error_vs_delta_f/loc_error_vs_delta_f_N_3000.dat};
\definecolor{green-samaneh}{rgb}{0, 0.66, 0.7}
\definecolor{bluebell}{rgb}{0.34,0.44, 0.82}
\definecolor{zeit}{rgb}{0, 0.63, 0.23}
\definecolor{midnightgreen}{rgb}{0, 0.29, 0.33}
\definecolor{coolblack}{rgb}{0.0, 0.18, 0.39}
%\addplot[black,dashed,mark=o] table {Figures/Fig_tracking_error/loc_error_path_90deg3.dat};
\addplot[blue,solid,mark=diamond] table {Figures/Fig_tracking_error/tracking_error_path1_N_T_8_T_16_d_4_25dBm.dat};
\addplot[green-samaneh,solid,mark=+] table {Figures/Fig_tracking_error/tracking_error_path1_N_T_8_T_16_d_4_15dBm_NT.dat};
\addplot[bluebell,solid,mark=Mercedes star] table {Figures/Fig_tracking_error/tracking_error_path1_N_T_8_T_8_d_4_25dBm.dat};
%\addplot[orange,solid,mark=x] table {Figures/Fig_tracking_error/avg_error_loclization_path1_T_16_25dBm.dat};
%\addplot[red,solid,mark=star] table {Figures/Fig_tracking_error/avg_error_loclization_path1_15dBm.dat};
%\addplot[blue,dashed,mark=square] table {Figures/Fig_tracking_error/loc_error_path_zigzag2.dat};
%\addplot[blue,solid,mark=square] table {Figures/Fig_tracking_error/tracking_error_zigzag2.dat};
%\addplot[green-samaneh,dashed,mark=triangle] table {Figures/Fig_tracking_error/loc_error_path_trap3.dat};
%\addplot[green-samaneh,solid,mark=triangle] table {Figures/Fig_tracking_error/tracking_error_trap3.dat};
%\addplot[blue,solid,mark=square] table {Figures/Fig_loc_error_vs_delta_f/PEB_vs_delta_f_N_3000.dat};
%\addplot[blue,solid,mark=square] table {Figures/Fig_loc_error_vs_y/PEB_vs_delta_f_N_256.dat};
%\addplot[black,mark=o,dashed,mark options=solid] table {Figures/Figure1/BERM2methodthirdapproach.dat};
%	\addplot[red,dashed,mark=square] table {crbNoLISa4.dat};

%		\addplot[blue,mark=star] table {crbLISa1.dat};
%	\addplot[orange!20!brown ,mark=diamond,mark repeat=1] table {crbLISa2.dat};
%	\addplot[black,mark=o,mark options=solid] table {crbLISa3.dat};
% 	\addplot[red,mark=square] table {crbLISa4.dat};
%	\addplot[red,mark=square,mark repeat=4,dashed,mark options=solid] table {TSBCIM4fadingM4.dat};
%	\addplot[orange,mark=triangle,mark options=solid,mark repeat=2] table {UniformSD5fadingM4.dat}; 
%\addplot[orange,mark=star,mark size=1.5,mark repeat=6] table {UniformBCIM6fadingM4.dat};
%\addplot[brown] table {CapacityLBfadingM4.dat};
%\addplot[gray] table {PSDCEXPSF7.dat};
%\addplot[black,thick,mark repeat=4,mark options=solid] table {TxRatefadingM4.dat};
%\addplot[gray!50!black,thick,mark=o,mark options=solid, mark size=3] coordinates {
%	(6.65,1.13)
%};

%\addplot[gray,thin] table {Figures/FigPSDContMatlab/FFTFigPSDContSF12.txt};
%%/tikz/thin (no value)
%/tikz/ultra thin (no value)
%/tikz/very thin (no value)
%/tikz/semithick (no value)
%/tikz/thick (no value)
%/tikz/very thick (no value)
%/tikz/ultra thick
\end{axis}
\end{tikzpicture}

==> Figures/Fig_tracking_error/Figure_path_2.tex <==
\pgfplotsset{every axis/.append style={
		font=\small,
		line width=1pt,
		legend style={font=\footnotesize,  at={(0,1)},anchor=north west},legend cell align=left},
	% 	legend style={font=\footnotesize, at={(0.99,0.75)}}
} %
\pgfplotsset{compat=1.13}
	\begin{tikzpicture}%[trim axis right]%[trim axis left, trim axis right]
\begin{axis}[
%axis
%loglog
%semilogyaxis,
%title=Exact Analysis of WCL,
%axis x line=bottom,
%yticklabel style = {font=\footnotesize,xshift=0.5ex},
%xticklabel style = {font=\footnotesize,yshift=0.5ex},
%ylabel style = {font=\huge},
%xlabel style = {font=\huge},
xlabel near ticks,
ylabel near ticks,
ymode=log,
grid=major,
xlabel={time},
ylabel={Error (m) },
width=0.5\linewidth,%3.5in,
	%ytick={0,2,4,6,8},
%	x label style={at={(axis description cs:0.5,-0.07)},anchor=north},
%   y label style={at={(axis description cs:-0.11,.5)},rotate=0,anchor=south},
yticklabel style={/pgf/number format},
%axis y line=left,
%width=0.32\linewidth,
%height=0.6\textwidth,
	legend columns=2,	
legend entries={%Intersection Approach $N=3000$,
Localization Error Path $2$,
Tracking Error Path $2$},
 %	log ticks with fixed point, 
%	scale only axis,
%	restrict
%	xmin= 6, xmax=16,
%	ymin=1.5, 
%ymax=12,
ylabel style={font=\small},
xlabel style={font=\large},
%minor y tick num=10,
]
%\addplot[black,solid,mark=o] table {Figures/Fig_loc_error_vs_delta_f/loc_error_vs_delta_f_N_3000.dat};
\definecolor{green-samaneh}{rgb}{0, 0.66, 0.7}
\definecolor{midnightgreen}{rgb}{0, 0.29, 0.33}
\definecolor{coolblack}{rgb}{0.0, 0.18, 0.39}
%\addplot[black,dashed,mark=o] table {Figures/Fig_tracking_error/loc_error_path_90deg3.dat};
%\addplot[black,solid,mark=o] table {Figures/Fig_tracking_error/tracking_error_90deg3.dat};
\addplot[blue,dashed,mark=square] table {Figures/Fig_tracking_error/loc_error_path_zigzag2.dat};
\addplot[blue,solid,mark=square] table {Figures/Fig_tracking_error/tracking_error_zigzag2.dat};
%\addplot[green-samaneh,dashed,mark=triangle] table {Figures/Fig_tracking_error/loc_error_path_trap3.dat};
%\addplot[green-samaneh,solid,mark=triangle] table {Figures/Fig_tracking_error/tracking_error_trap3.dat};
%\addplot[blue,solid,mark=square] table {Figures/Fig_loc_error_vs_delta_f/PEB_vs_delta_f_N_3000.dat};
%\addplot[blue,solid,mark=square] table {Figures/Fig_loc_error_vs_y/PEB_vs_delta_f_N_256.dat};
%\addplot[black,mark=o,dashed,mark options=solid] table {Figures/Figure1/BERM2methodthirdapproach.dat};
%	\addplot[red,dashed,mark=square] table {crbNoLISa4.dat};

%		\addplot[blue,mark=star] table {crbLISa1.dat};
%	\addplot[orange!20!brown ,mark=diamond,mark repeat=1] table {crbLISa2.dat};
%	\addplot[black,mark=o,mark options=solid] table {crbLISa3.dat};
% 	\addplot[red,mark=square] table {crbLISa4.dat};
%	\addplot[red,mark=square,mark repeat=4,dashed,mark options=solid] table {TSBCIM4fadingM4.dat};
%	\addplot[orange,mark=triangle,mark options=solid,mark repeat=2] table {UniformSD5fadingM4.dat}; 
%\addplot[orange,mark=star,mark size=1.5,mark repeat=6] table {UniformBCIM6fadingM4.dat};
%\addplot[brown] table {CapacityLBfadingM4.dat};
%\addplot[gray] table {PSDCEXPSF7.dat};
%\addplot[black,thick,mark repeat=4,mark options=solid] table {TxRatefadingM4.dat};
%\addplot[gray!50!black,thick,mark=o,mark options=solid, mark size=3] coordinates {
%	(6.65,1.13)
%};

%\addplot[gray,thin] table {Figures/FigPSDContMatlab/FFTFigPSDContSF12.txt};
%%/tikz/thin (no value)
%/tikz/ultra thin (no value)
%/tikz/very thin (no value)
%/tikz/semithick (no value)
%/tikz/thick (no value)
%/tikz/very thick (no value)
%/tikz/ultra thick
\end{axis}
\end{tikzpicture}

==> Figures/Fig_tracking_error/Figure_path_3.tex <==
\pgfplotsset{every axis/.append style={
		font=\small,
		line width=1pt,
		legend style={font=\footnotesize,  at={(0,1)},anchor=north west},legend cell align=left},
	% 	legend style={font=\footnotesize, at={(0.99,0.75)}}
} %
\pgfplotsset{compat=1.13}
	\begin{tikzpicture}%[trim axis right]%[trim axis left, trim axis right]
\begin{axis}[
%axis
%loglog
%semilogyaxis,
%title=Exact Analysis of WCL,
%axis x line=bottom,
%yticklabel style = {font=\footnotesize,xshift=0.5ex},
%xticklabel style = {font=\footnotesize,yshift=0.5ex},
%ylabel style = {font=\huge},
%xlabel style = {font=\huge},
xlabel near ticks,
ylabel near ticks,
ymode=log,
grid=major,
xlabel={time},
ylabel={Error (m) },
width=0.5\linewidth,%3.5in,
	%ytick={0,2,4,6,8},
%	x label style={at={(axis description cs:0.5,-0.07)},anchor=north},
%   y label style={at={(axis description cs:-0.11,.5)},rotate=0,anchor=south},
yticklabel style={/pgf/number format},
%axis y line=left,
%width=0.32\linewidth,
%height=0.6\textwidth,
	legend columns=2,	
legend entries={%Intersection Approach $N=3000$,
Localization Error Path $3$,
Tracking Error Path $3$},
 %	log ticks with fixed point, 
%	scale only axis,
%	restrict
%	xmin= 6, xmax=16,
%	ymin=1.5, 
%ymax=12,
ylabel style={font=\small},
xlabel style={font=\large},
%minor y tick num=10,
]
%\addplot[black,solid,mark=o] table {Figures/Fig_loc_error_vs_delta_f/loc_error_vs_delta_f_N_3000.dat};
\definecolor{green-samaneh}{rgb}{0, 0.66, 0.7}
\definecolor{midnightgreen}{rgb}{0, 0.29, 0.33}
\definecolor{coolblack}{rgb}{0.0, 0.18, 0.39}
%\addplot[black,dashed,mark=o] table {Figures/Fig_tracking_error/loc_error_path_90deg3.dat};
%\addplot[black,solid,mark=o] table {Figures/Fig_tracking_error/tracking_error_90deg3.dat};
%\addplot[blue,dashed,mark=square] table {Figures/Fig_tracking_error/loc_error_path_zigzag2.dat};
%\addplot[blue,solid,mark=square] table {Figures/Fig_tracking_error/tracking_error_zigzag2.dat};
\addplot[green-samaneh,dashed,mark=triangle] table {Figures/Fig_tracking_error/loc_error_path_trap3.dat};
\addplot[green-samaneh,solid,mark=triangle] table {Figures/Fig_tracking_error/tracking_error_trap3.dat};
%\addplot[blue,solid,mark=square] table {Figures/Fig_loc_error_vs_delta_f/PEB_vs_delta_f_N_3000.dat};
%\addplot[blue,solid,mark=square] table {Figures/Fig_loc_error_vs_y/PEB_vs_delta_f_N_256.dat};
%\addplot[black,mark=o,dashed,mark options=solid] table {Figures/Figure1/BERM2methodthirdapproach.dat};
%	\addplot[red,dashed,mark=square] table {crbNoLISa4.dat};

%		\addplot[blue,mark=star] table {crbLISa1.dat};
%	\addplot[orange!20!brown ,mark=diamond,mark repeat=1] table {crbLISa2.dat};
%	\addplot[black,mark=o,mark options=solid] table {crbLISa3.dat};
% 	\addplot[red,mark=square] table {crbLISa4.dat};
%	\addplot[red,mark=square,mark repeat=4,dashed,mark options=solid] table {TSBCIM4fadingM4.dat};
%	\addplot[orange,mark=triangle,mark options=solid,mark repeat=2] table {UniformSD5fadingM4.dat}; 
%\addplot[orange,mark=star,mark size=1.5,mark repeat=6] table {UniformBCIM6fadingM4.dat};
%\addplot[brown] table {CapacityLBfadingM4.dat};
%\addplot[gray] table {PSDCEXPSF7.dat};
%\addplot[black,thick,mark repeat=4,mark options=solid] table {TxRatefadingM4.dat};
%\addplot[gray!50!black,thick,mark=o,mark options=solid, mark size=3] coordinates {
%	(6.65,1.13)
%};

%\addplot[gray,thin] table {Figures/FigPSDContMatlab/FFTFigPSDContSF12.txt};
%%/tikz/thin (no value)
%/tikz/ultra thin (no value)
%/tikz/very thin (no value)
%/tikz/semithick (no value)
%/tikz/thick (no value)
%/tikz/very thick (no value)
%/tikz/ultra thick
\end{axis}
\end{tikzpicture}

==> Figures/Fig_tracking_paths/Figure.tex <==
\pgfplotsset{every axis/.append style={
		font=\small,
		line width=1pt,
		legend style={font=\footnotesize,  at={(0,1)},anchor=north west},legend cell align=left},
	% 	legend style={font=\footnotesize, at={(0.99,0.75)}}
} %
\pgfplotsset{compat=1.13}
	\begin{tikzpicture}%[trim axis right]%[trim axis left, trim axis right]
\begin{axis}[
%\node[anchor=south east] at (axis cs:0,0.5) {Maximum};
%axis
%loglog
%semilogyaxis,
%title=Exact Analysis of WCL,
%axis x line=bottom,
%yticklabel style = {font=\footnotesize,xshift=0.5ex},
%xticklabel style = {font=\footnotesize,yshift=0.5ex},
%ylabel style = {font=\huge},
%xlabel style = {font=\huge},
xlabel near ticks,
ylabel near ticks,
%ymode=log,
grid=major,
xlabel={$x$(m) },
ylabel={$y$ (m) },
%width=0.5\linewidth,%3.5in,
	%ytick={0,2,4,6,8},
%	x label style={at={(axis description cs:0.5,-0.07)},anchor=north},
%   y label style={at={(axis description cs:-0.11,.5)},rotate=0,anchor=south},
yticklabel style={/pgf/number format},
%axis y line=left,
width=0.95\linewidth,
height=0.6\linewidth,
	legend columns=2,	
legend entries={%Intersection Approach $N=3000$,
Real Path $1$,
Tracked Path $1$, Real Path $2$,
Tracked Path $2$, Real Path $3$,
Tracked Path $3$, Real Path $4$,
Tracked Path $4$},
 %	log ticks with fixed point, 
%	scale only axis,
%	restrict
%	xmin= 6, xmax=16,
%	ymin=1.5, 
ymax=18,
ylabel style={font=\small},
xlabel style={font=\small},
%minor y tick num=10,
]
%\addplot[black,solid,mark=o] table {Figures/Fig_loc_error_vs_delta_f/loc_error_vs_delta_f_N_3000.dat};
\definecolor{green-samaneh}{rgb}{0, 0.66, 0.7}
\definecolor{midnightgreen}{rgb}{0, 0.29, 0.33}
\definecolor{coolblack}{rgb}{0.0, 0.18, 0.39}
\addplot[coolblack,solid,mark=o] table {Figures/Fig_tracking_paths/tracking_real_path_exact_path1.dat};
\addplot[blue,solid,mark=diamond] table {Figures/Fig_tracking_paths/tracking_tracked_path_exact_path1_N_T_8_T_16_d_4_25dBm.dat};
\addplot[black,solid,mark=square] table {Figures/Fig_tracking_paths/tracking_real_path_exact_path2.dat};
\addplot[green-samaneh,solid,mark=+] table {Figures/Fig_tracking_paths/tracking_tracked_path_exact_path2_N_T_8_T_16_d_4_25dBm.dat};
\addplot[black,solid,mark=triangle] table {Figures/Fig_tracking_paths/tracking_real_path_exact_path3_v0_20.dat};
\addplot[orange,solid,mark=x] table {Figures/Fig_tracking_paths/tracking_tracked_path_exact_path3_N_T_8_T_16_d_4_v0_20_25dBm.dat};
\addplot[black,solid,mark=Mercedes star] table {Figures/Fig_tracking_paths/tracking_real_path_exact_path4_v0_20.dat};
\addplot[red,solid,mark=Mercedes star] table {Figures/Fig_tracking_paths/tracking_tracked_path_exact_path4_N_T_8_T_16_d_4_v0_20_25dBm.dat};

%\addplot[blue,solid,mark=square] table {Figures/Fig_loc_error_vs_delta_f/PEB_vs_delta_f_N_3000.dat};
%\addplot[blue,solid,mark=square] table {Figures/Fig_loc_error_vs_y/PEB_vs_delta_f_N_256.dat};
%\addplot[black,mark=o,dashed,mark options=solid] table {Figures/Figure1/BERM2methodthirdapproach.dat};
%	\addplot[red,dashed,mark=square] table {crbNoLISa4.dat};

%		\addplot[blue,mark=star] table {crbLISa1.dat};
%	\addplot[orange!20!brown ,mark=diamond,mark repeat=1] table {crbLISa2.dat};
%	\addplot[black,mark=o,mark options=solid] table {crbLISa3.dat};
% 	\addplot[red,mark=square] table {crbLISa4.dat};
%	\addplot[red,mark=square,mark repeat=4,dashed,mark options=solid] table {TSBCIM4fadingM4.dat};
%	\addplot[orange,mark=triangle,mark options=solid,mark repeat=2] table {UniformSD5fadingM4.dat}; 
%\addplot[orange,mark=star,mark size=1.5,mark repeat=6] table {UniformBCIM6fadingM4.dat};
%\addplot[brown] table {CapacityLBfadingM4.dat};
%\addplot[gray] table {PSDCEXPSF7.dat};
%\addplot[black,thick,mark repeat=4,mark options=solid] table {TxRatefadingM4.dat};
%\addplot[gray!50!black,thick,mark=o,mark options=solid, mark size=3] coordinates {
%	(6.65,1.13)
%};

%\addplot[gray,thin] table {Figures/FigPSDContMatlab/FFTFigPSDContSF12.txt};
%%/tikz/thin (no value)
%/tikz/ultra thin (no value)
%/tikz/very thin (no value)
%/tikz/semithick (no value)
%/tikz/thick (no value)
%/tikz/very thick (no value)
%/tikz/ultra thick
\end{axis}
\end{tikzpicture}

==> Figures/Fig_tracking_paths/Figure_track_path1_Power.tex <==
\pgfplotsset{every axis/.append style={
		font=\small,
		line width=1pt,
		legend style={font=\footnotesize,  at={(0,1)},anchor=north west},legend cell align=left},
	% 	legend style={font=\footnotesize, at={(0.99,0.75)}}
} %
\pgfplotsset{compat=1.13}
	\begin{tikzpicture}%[trim axis right]%[trim axis left, trim axis right]
\begin{axis}[
%\node[anchor=south east] at (axis cs:0,0.5) {Maximum};
%axis
%loglog
%semilogyaxis,
%title=Exact Analysis of WCL,
%axis x line=bottom,
%yticklabel style = {font=\footnotesize,xshift=0.5ex},
%xticklabel style = {font=\footnotesize,yshift=0.5ex},
%ylabel style = {font=\huge},
%xlabel style = {font=\huge},
xlabel near ticks,
ylabel near ticks,
%ymode=log,
grid=major,
xlabel={$x$(m) },
ylabel={$y$ (m) },
width=0.5\linewidth,%3.5in,
	%ytick={0,2,4,6,8},
%	x label style={at={(axis description cs:0.5,-0.07)},anchor=north},
%   y label style={at={(axis description cs:-0.11,.5)},rotate=0,anchor=south},
yticklabel style={/pgf/number format},
%axis y line=left,
%width=0.95\linewidth,
%height=0.6\linewidth,
width=0.95\linewidth,
height=0.6\linewidth,
	legend columns=2,	
legend entries={%Intersection Approach $N=3000$,
\hspace{-0.25mm}Real Path $1$,
{Tracked, 25dBm},
{\hspace{-0.25mm}Tracked,15dBm}, { Localized, 25dBm}, { Localized, 15dBm}
% Real Path $2$,
%Tracked Path $2$,Real Path $3$,
%Tracked Path $3$
},
 %	log ticks with fixed point, 
%	scale only axis,
%	restrict
%	xmin= 6, xmax=16,
%	ymin=1.5,
%xmax=1, 
ymax=11.6,
ylabel style={font=\small},
xlabel style={font=\small},
%minor y tick num=10,
]
%\addplot[black,solid,mark=o] table {Figures/Fig_loc_error_vs_delta_f/loc_error_vs_delta_f_N_3000.dat};
\definecolor{green-samaneh}{rgb}{0, 0.66, 0.7}
\definecolor{midnightgreen}{rgb}{0, 0.29, 0.33}
\definecolor{coolblack}{rgb}{0.0, 0.18, 0.39}
\addplot[black,solid,mark=o] table {Figures/Fig_tracking_paths/tracking_real_path_exact_path1.dat};
\addplot[blue,solid,mark=diamond] table {Figures/Fig_tracking_paths/tracking_tracked_path_exact_path1_N_T_8_T_16_d_4_25dBm.dat};
%\addplot[green-samaneh,solid,mark=diamond] table {figures/Fig_tracking_paths/tracking_tracked_path_exact_path1_N_T_8_T_8_d_4_25dBm.dat};
\addplot[green-samaneh,solid,mark=+] table {Figures/Fig_tracking_paths/tracking_tracked_path_exact_path1_N_T_8_T_16_d_4_15dBm_NT.dat};
\addplot[orange,only marks,mark=x] table {Figures/Fig_tracking_paths/tracked_path_exact_path1_with_localization_15dBm.dat};
\addplot[red,only marks,mark=star] table {Figures/Fig_tracking_paths/tracked_path_exact_path1_with_localization_25dBm.dat};

%\addplot[black,solid,mark=square] table {Figures/Fig_tracking_paths/tracking_real_path_zigzag2.dat};
%\addplot[green-samaneh,solid,mark=+] table {Figures/Fig_tracking_paths/tracking_tracked_path_zigzag2.dat};
%\addplot[black,solid,mark=triangle] table {Figures/Fig_tracking_paths/tracking_real_path_trap3.dat};
%\addplot[orange,solid,mark=x] table {Figures/Fig_tracking_paths/tracking_tracked_path_trap3.dat};
%\addplot[blue,solid,mark=square] table {Figures/Fig_loc_error_vs_delta_f/PEB_vs_delta_f_N_3000.dat};
%\addplot[blue,solid,mark=square] table {Figures/Fig_loc_error_vs_y/PEB_vs_delta_f_N_256.dat};
%\addplot[black,mark=o,dashed,mark options=solid] table {Figures/Figure1/BERM2methodthirdapproach.dat};
%	\addplot[red,dashed,mark=square] table {crbNoLISa4.dat};

%		\addplot[blue,mark=star] table {crbLISa1.dat};
%	\addplot[orange!20!brown ,mark=diamond,mark repeat=1] table {crbLISa2.dat};
%	\addplot[black,mark=o,mark options=solid] table {crbLISa3.dat};
% 	\addplot[red,mark=square] table {crbLISa4.dat};
%	\addplot[red,mark=square,mark repeat=4,dashed,mark options=solid] table {TSBCIM4fadingM4.dat};
%	\addplot[orange,mark=triangle,mark options=solid,mark repeat=2] table {UniformSD5fadingM4.dat}; 
%\addplot[orange,mark=star,mark size=1.5,mark repeat=6] table {UniformBCIM6fadingM4.dat};
%\addplot[brown] table {CapacityLBfadingM4.dat};
%\addplot[gray] table {PSDCEXPSF7.dat};
%\addplot[black,thick,mark repeat=4,mark options=solid] table {TxRatefadingM4.dat};
%\addplot[gray!50!black,thick,mark=o,mark options=solid, mark size=3] coordinates {
%	(6.65,1.13)
%};

%\addplot[gray,thin] table {Figures/FigPSDContMatlab/FFTFigPSDContSF12.txt};
%%/tikz/thin (no value)
%/tikz/ultra thin (no value)
%/tikz/very thin (no value)
%/tikz/semithick (no value)
%/tikz/thick (no value)
%/tikz/very thick (no value)
%/tikz/ultra thick
\end{axis}
\end{tikzpicture}

==> Figures/Fig_tracking_paths/Figure_track_path1_T.tex <==
\pgfplotsset{every axis/.append style={
		font=\small,
		line width=1pt,
		legend style={font=\footnotesize,  at={(0,1)},anchor=north west},legend cell align=left},
	% 	legend style={font=\footnotesize, at={(0.99,0.75)}}
} %
\pgfplotsset{compat=1.13}
	\begin{tikzpicture}%[trim axis right]%[trim axis left, trim axis right]
\begin{axis}[
%\node[anchor=south east] at (axis cs:0,0.5) {Maximum};
%axis
%loglog
%semilogyaxis,
%title=Exact Analysis of WCL,
%axis x line=bottom,
%yticklabel style = {font=\footnotesize,xshift=0.5ex},
%xticklabel style = {font=\footnotesize,yshift=0.5ex},
%ylabel style = {font=\huge},
%xlabel style = {font=\huge},
xlabel near ticks,
ylabel near ticks,
%ymode=log,
grid=major,
xlabel={$x$(m) },
ylabel={$y$ (m) },
width=0.5\linewidth,%3.5in,
	%ytick={0,2,4,6,8},
%	x label style={at={(axis description cs:0.5,-0.07)},anchor=north},
%   y label style={at={(axis description cs:-0.11,.5)},rotate=0,anchor=south},
yticklabel style={/pgf/number format},
%axis y line=left,
%width=0.95\linewidth,
%height=0.6\linewidth,
width=0.95\linewidth,
height=0.6\linewidth,
	legend columns=2,	
legend entries={%Intersection Approach $N=3000$,
Real Path $1$,
{Tracked, $T=16$},{ Tracked, $T=8$ }, {Localized, $T=16$},{ Localized, $T=8$}
% Real Path $2$,
%Tracked Path $2$,Real Path $3$,
%Tracked Path $3$
},
 %	log ticks with fixed point, 
%	scale only axis,
%	restrict
%	xmin= 6, xmax=16,
%	ymin=1.5,
%xmax=1, 
ymax=11.6,
ylabel style={font=\small},
xlabel style={font=\small},
%minor y tick num=10,
]
%\addplot[black,solid,mark=o] table {Figures/Fig_loc_error_vs_delta_f/loc_error_vs_delta_f_N_3000.dat};
\definecolor{green-samaneh}{rgb}{0, 0.66, 0.7}
\definecolor{midnightgreen}{rgb}{0, 0.63, 0.23}
\definecolor{coolblack}{rgb}{0.0, 0.18, 0.39}
\definecolor{bluebell}{rgb}{0.34,0.44, 0.82}
\addplot[black,solid,mark=o] table {Figures/Fig_tracking_paths/tracking_real_path_exact_path1.dat};
\addplot[blue,solid,mark=diamond] table {Figures/Fig_tracking_paths/tracking_tracked_path_exact_path1_N_T_8_T_16_d_4_25dBm.dat};
\addplot[bluebell,solid,mark=Mercedes star] table {Figures/Fig_tracking_paths/tracking_tracked_path_exact_path1_N_T_8_T_8_d_4_25dBm.dat};
\addplot[orange,only marks,mark=x] table {Figures/Fig_tracking_paths/tracked_path_exact_path1_with_localization_15dBm.dat};
\addplot[red,only marks,mark=star] table {Figures/Fig_tracking_paths/tracked_path_exact_path1_with_localization_T_8.dat};

%\addplot[black,solid,mark=square] table {Figures/Fig_tracking_paths/tracking_real_path_zigzag2.dat};
%\addplot[green-samaneh,solid,mark=+] table {Figures/Fig_tracking_paths/tracking_tracked_path_zigzag2.dat};
%\addplot[black,solid,mark=triangle] table {Figures/Fig_tracking_paths/tracking_real_path_trap3.dat};
%\addplot[orange,solid,mark=x] table {Figures/Fig_tracking_paths/tracking_tracked_path_trap3.dat};
%\addplot[blue,solid,mark=square] table {Figures/Fig_loc_error_vs_delta_f/PEB_vs_delta_f_N_3000.dat};
%\addplot[blue,solid,mark=square] table {Figures/Fig_loc_error_vs_y/PEB_vs_delta_f_N_256.dat};
%\addplot[black,mark=o,dashed,mark options=solid] table {Figures/Figure1/BERM2methodthirdapproach.dat};
%	\addplot[red,dashed,mark=square] table {crbNoLISa4.dat};

%		\addplot[blue,mark=star] table {crbLISa1.dat};
%	\addplot[orange!20!brown ,mark=diamond,mark repeat=1] table {crbLISa2.dat};
%	\addplot[black,mark=o,mark options=solid] table {crbLISa3.dat};
% 	\addplot[red,mark=square] table {crbLISa4.dat};
%	\addplot[red,mark=square,mark repeat=4,dashed,mark options=solid] table {TSBCIM4fadingM4.dat};
%	\addplot[orange,mark=triangle,mark options=solid,mark repeat=2] table {UniformSD5fadingM4.dat}; 
%\addplot[orange,mark=star,mark size=1.5,mark repeat=6] table {UniformBCIM6fadingM4.dat};
%\addplot[brown] table {CapacityLBfadingM4.dat};
%\addplot[gray] table {PSDCEXPSF7.dat};
%\addplot[black,thick,mark repeat=4,mark options=solid] table {TxRatefadingM4.dat};
%\addplot[gray!50!black,thick,mark=o,mark options=solid, mark size=3] coordinates {
%	(6.65,1.13)
%};

%\addplot[gray,thin] table {Figures/FigPSDContMatlab/FFTFigPSDContSF12.txt};
%%/tikz/thin (no value)
%/tikz/ultra thin (no value)
%/tikz/very thin (no value)
%/tikz/semithick (no value)
%/tikz/thick (no value)
%/tikz/very thick (no value)
%/tikz/ultra thick
\end{axis}
\end{tikzpicture}
